Picturing Counting Reductions with the ZH-Calculus

Counting the solutions to Boolean formulae defines the problem #SAT, which is complete for the complexity class #P. We use the ZH-calculus, a universal and complete graphical language for linear maps which naturally encodes counting problems in terms of diagrams, to give graphical reductions from #SAT to several related counting problems. Some of these graphical reductions, like to #2SAT, are substantially simpler than known reductions via the matrix permanent. Additionally, our approach allows us to consider the case of counting solutions modulo an integer on equal footing. Finally, since the ZH-calculus was originally introduced to reason about quantum computing, we show that the problem of evaluating ZH-diagrams in the fragment corresponding to the Clifford+T gateset, is in FP^#P. Our results show that graphical calculi represent an intuitive and useful framework for reasoning about counting problems.

==> figures/completeness-negsum.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={Z dot (zh)}] (0) at (-2.5, 0) {$\pi$};
		\node [style={Z dot (zh)}] (1) at (-1.5, 0) {};
		\node [style=none] (2) at (1, 0) {$=$};
		\node [style={X dot (zh)}] (3) at (2.5, 0) {};
		\node [style={X dot (zh)}] (5) at (6.5, 0) {$\pi$};
		\node [style=none] (7) at (5.5, 0) {$-$};
		\node [style=none] (8) at (10.5, 0) {$=$};
		\node [style=labelled hbox] (9) at (12, 0) {$0$};
		\node [style={X dot (zh)}] (11) at (17, 0) {$\pi$};
		\node [style=none] (13) at (15, 0) {$-$};
		\node [style=labelled hbox] (14) at (16, 0) {$0$};
		\node [style=none] (15) at (-0.5, 0.75) {};
		\node [style=none] (16) at (-0.5, -0.625) {};
		\node [style=none] (17) at (-0.625, 0.3) {$\vdots$};
		\node [style={Z dot (zh)}] (34) at (3.5, 0) {};
		\node [style=none] (35) at (4.5, 0.75) {};
		\node [style=none] (36) at (4.5, -0.625) {};
		\node [style=none] (37) at (4.375, 0.3) {$\vdots$};
		\node [style={Z dot (zh)}] (38) at (7.5, 0) {};
		\node [style=none] (39) at (8.5, 0.75) {};
		\node [style=none] (40) at (8.5, -0.625) {};
		\node [style=none] (41) at (8.375, 0.3) {$\vdots$};
		\node [style={Z dot (zh)}] (42) at (13, 0) {};
		\node [style=none] (43) at (14, 0.75) {};
		\node [style=none] (44) at (14, -0.625) {};
		\node [style=none] (45) at (13.875, 0.3) {$\vdots$};
		\node [style={Z dot (zh)}] (46) at (17.75, 0) {};
		\node [style=none] (47) at (18.75, 0.75) {};
		\node [style=none] (48) at (18.75, -0.625) {};
		\node [style=none] (49) at (18.625, 0.3) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (14) to (11);
		\draw [in=315, out=-180] (16.center) to (1);
		\draw [in=-180, out=45] (1) to (15.center);
		\draw [in=315, out=-180] (36.center) to (34);
		\draw [in=-180, out=45] (34) to (35.center);
		\draw [in=315, out=-180] (40.center) to (38);
		\draw [in=-180, out=45] (38) to (39.center);
		\draw [in=315, out=-180] (44.center) to (42);
		\draw [in=-180, out=45] (42) to (43.center);
		\draw [in=315, out=-180] (48.center) to (46);
		\draw [in=-180, out=45] (46) to (47.center);
		\draw (3) to (34);
		\draw (5) to (38);
		\draw (9) to (42);
		\draw (11) to (46);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/completeness-piunfuse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={Z dot (zh)}] (0) at (-1.25, 0) {$\pi$};
		\node [style={Z dot (zh)}] (1) at (1.25, 0) {$\pi$};
		\node [style=none] (2) at (0, -0.25) {$\dots$};
		\node [style=none] (3) at (1.25, -1) {$\dots$};
		\node [style=none] (4) at (-1.25, -1) {$\dots$};
		\node [style=none] (5) at (-0.5, -1) {};
		\node [style=none] (6) at (-2, -1) {};
		\node [style=none] (7) at (0.5, -1) {};
		\node [style=none] (8) at (2, -1) {};
		\node [style=none] (35) at (3.25, 0.25) {$\stackrel{\pi}{=}$};
		\node [style={Z dot (zh)}] (49) at (5.25, 0) {};
		\node [style={Z dot (zh)}] (50) at (7.75, 0) {};
		\node [style=none] (51) at (6.5, -0.25) {$\dots$};
		\node [style=none] (52) at (7.75, -1) {$\dots$};
		\node [style=none] (53) at (5.25, -1) {$\dots$};
		\node [style=none] (54) at (6, -1) {};
		\node [style=none] (55) at (4.5, -1) {};
		\node [style=none] (56) at (7, -1) {};
		\node [style=none] (57) at (8.5, -1) {};
		\node [style={X dot (zh)}] (58) at (6.5, 0.5) {};
		\node [style={Z dot (zh)}] (60) at (6.5, 1.5) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15] (0) to (6.center);
		\draw [bend left=15] (0) to (5.center);
		\draw [bend left=15] (7.center) to (1);
		\draw [bend left=15] (1) to (8.center);
		\draw [bend right=15] (49) to (55.center);
		\draw [bend left=15] (49) to (54.center);
		\draw [bend left=15] (56.center) to (50);
		\draw [bend left=15] (50) to (57.center);
		\draw [bend right=15] (58) to (49);
		\draw [bend left=15] (58) to (50);
		\draw (60) to (58);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/completeness-xor3sat.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={Z dot (zh)}] (0) at (2, 0) {};
		\node [style={Z dot (zh)}] (1) at (-3, 1.25) {};
		\node [style={Z dot (zh)}] (2) at (-3, -1.25) {};
		\node [style=labelled hbox] (3) at (-0.5, -0.75) {$0$};
		\node [style=labelled hbox] (4) at (0.5, -1.75) {$0$};
		\node [style=labelled hbox] (5) at (0.5, 1.75) {$0$};
		\node [style=labelled hbox] (6) at (-0.5, 0.75) {$0$};
		\node [style={X dot (zh)}] (7) at (0.75, 0.75) {$\pi$};
		\node [style={X dot (zh)}] (8) at (-1.5, 1) {$\pi$};
		\node [style={X dot (zh)}] (9) at (-2, -0.5) {$\pi$};
		\node [style={X dot (zh)}] (10) at (0.75, -0.75) {$\pi$};
		\node [style={X dot (zh)}] (12) at (-1.825, -1.875) {$\pi$};
		\node [style={X dot (zh)}] (13) at (-1.825, 1.875) {$\pi$};
		\node [style=none] (14) at (-4, 1.25) {};
		\node [style=none] (15) at (-4, -1.25) {};
		\node [style=none] (16) at (3, 0) {};
		\node [style={Z dot (zh)}] (17) at (-8.25, 0.5) {};
		\node [style={Z dot (zh)}] (18) at (-8.25, -0.5) {};
		\node [style=none] (19) at (-6, 0) {};
		\node [style=none] (20) at (-5, 0) {$=$};
		\node [style={X dot (zh)}] (21) at (-7.5, 0) {};
		\node [style={Z dot (zh)}] (22) at (-6.75, 0) {};
		\node [style=none] (23) at (-8.75, 0.5) {};
		\node [style=none] (24) at (-8.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9) to (6);
		\draw (6) to (8);
		\draw (8) to (1);
		\draw (6) to (7);
		\draw (7) to (0);
		\draw (9) to (2);
		\draw (5) to (13);
		\draw (4) to (12);
		\draw [bend right] (4) to (0);
		\draw (12) to (2);
		\draw (10) to (3);
		\draw (3) to (2);
		\draw [in=90, out=180, looseness=1.25] (5) to (2);
		\draw [in=-90, out=180, looseness=1.25] (4) to (1);
		\draw (13) to (1);
		\draw [bend left] (5) to (0);
		\draw (10) to (0);
		\draw (3) to (1);
		\draw (16.center) to (0);
		\draw (1) to (14.center);
		\draw (15.center) to (2);
		\draw [bend right=15] (21) to (17);
		\draw [bend left=15] (21) to (18);
		\draw (22) to (19.center);
		\draw (22) to (21);
		\draw (18) to (24.center);
		\draw (17) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/completeness-xorsplit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={X dot (zh)}] (0) at (-1, 0) {};
		\node [style={X dot (zh)}] (1) at (3, 0) {};
		\node [style={X dot (zh)}] (2) at (6.5, 0) {};
		\node [style=none] (3) at (2.5, -1) {};
		\node [style=none] (4) at (7, -1) {};
		\node [style=none] (5) at (6, -1) {};
		\node [style=none] (7) at (5.75, 0) {};
		\node [style=none] (8) at (5.25, 0) {$\dots$};
		\node [style=none] (9) at (3, 1) {};
		\node [style={X dot (zh)}] (10) at (4, 0) {};
		\node [style=none] (11) at (4.75, 0) {};
		\node [style=none] (12) at (3.5, -1) {};
		\node [style=none] (13) at (-2.25, -1) {};
		\node [style=none] (14) at (-1.75, -1) {};
		\node [style=none] (15) at (-0.25, -1) {};
		\node [style=none] (16) at (-1, 1) {};
		\node [style=none] (17) at (1.25, 0.25) {$=$};
		\node [style=none] (18) at (-1, -1) {$\dots$};
		\node [style=none] (19) at (0.25, -1) {};
		\node [style=none] (20) at (8, 0.25) {$=$};
		\node [style={Z dot (zh)}] (21) at (9.25, 0.25) {};
		\node [style=none] (23) at (10, -1) {};
		\node [style=none] (28) at (9.25, 1) {};
		\node [style={Z dot (zh)}] (29) at (10.75, 0.25) {};
		\node [style=none] (31) at (11.5, -1) {};
		\node [style={Z dot (zh)}] (32) at (11.5, -0.5) {};
		\node [style={Z dot (zh)}] (33) at (10, -0.5) {};
		\node [style={X dot (zh)}] (46) at (10, 0.25) {};
		\node [style={X dot (zh)}] (47) at (11.5, 0.25) {};
		\node [style=none] (49) at (12.25, 0.25) {};
		\node [style=none] (50) at (13.25, 0.25) {};
		\node [style=none] (51) at (12.75, 0.25) {$\dots$};
		\node [style={Z dot (zh)}] (52) at (13.75, 0.25) {};
		\node [style=none] (53) at (14.5, -1) {};
		\node [style={Z dot (zh)}] (54) at (14.5, -0.5) {};
		\node [style={X dot (zh)}] (58) at (14.5, 0.25) {};
		\node [style={Z dot (zh)}] (59) at (15.25, 0.25) {};
		\node [style=none] (60) at (15.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15] (1) to (3.center);
		\draw (7.center) to (2);
		\draw [bend right=15] (2) to (5.center);
		\draw [bend left=15] (2) to (4.center);
		\draw (1) to (9.center);
		\draw (1) to (10);
		\draw (10) to (11.center);
		\draw [bend right=15] (10) to (12.center);
		\draw [bend right=15] (15.center) to (0);
		\draw [bend right=15] (0) to (14.center);
		\draw [bend right=15] (0) to (13.center);
		\draw (16.center) to (0);
		\draw [bend right=15] (19.center) to (0);
		\draw (21) to (28.center);
		\draw (32) to (31.center);
		\draw (33) to (23.center);
		\draw (54) to (53.center);
		\draw (52) to (50.center);
		\draw (60.center) to (59);
		\draw (58) to (52);
		\draw (58) to (54);
		\draw (59) to (58);
		\draw (47) to (29);
		\draw (47) to (32);
		\draw (47) to (49.center);
		\draw (33) to (46);
		\draw (21) to (46);
		\draw (33) to (46);
		\draw (29) to (46);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/completeness-xunfuse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={X phase dot (zh)}] (1) at (0, 0) {$a\pi$};
		\node [style=none] (2) at (1, -0.75) {};
		\node [style=none] (3) at (1, 0.75) {};
		\node [style=none] (4) at (1, 0.25) {$\vdots$};
		\node [style={X dot (zh)}] (5) at (4.75, 0) {};
		\node [style=none] (6) at (5.75, -0.75) {};
		\node [style=none] (7) at (5.75, 0.75) {};
		\node [style=none] (8) at (5.75, 0.25) {$\vdots$};
		\node [style=none] (9) at (2.25, 0.25) {$\stackrel{SF}{=}$};
		\node [style={X phase dot (zh)}] (10) at (3.75, 0) {$a\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15] (2.center) to (1);
		\draw [bend left=15] (1) to (3.center);
		\draw [bend left=15] (6.center) to (5);
		\draw [bend left=15] (5) to (7.center);
		\draw (10) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/completeness-zbasis.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style={X dot (zh)}] (1) at (-1, 0) {};
		\node [style=none] (2) at (1, 0) {$=$};
		\node [style=none] (3) at (4, 0) {};
		\node [style=labelled hbox] (4) at (2.25, 0) {$0$};
		\node [style=none] (5) at (7.25, 0) {};
		\node [style={X dot (zh)}] (6) at (6.25, 0) {$\pi$};
		\node [style={Z dot (zh)}] (15) at (3.25, 0) {};
		\node [style=none] (20) at (12, 0) {};
		\node [style=labelled hbox] (21) at (9.5, 0) {$0$};
		\node [style={X dot (zh)}] (22) at (10.5, 0) {$\pi$};
		\node [style={Z dot (zh)}] (23) at (11.25, 0) {};
		\node [style=none] (24) at (8.25, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0.center);
		\draw (6) to (5.center);
		\draw (4) to (15);
		\draw (15) to (3.center);
		\draw (21) to (22);
		\draw (23) to (20.center);
		\draw (23) to (22);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/completeness-zhk-a2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=labelled hbox] (0) at (0, 0) {$a^2$};
		\node [style=none] (1) at (1, 0) {};
		\node [style=none] (2) at (2, 0) {$=$};
		\node [style=Z phase dot XL] (3) at (3.5, 0) {$\frac{\pi}{2^{k - 1}}$};
		\node [style=none] (4) at (4.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (4.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/completeness-zhk-boxsplit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=labelled hbox] (0) at (0, 0) {$a$};
		\node [style={X dot (zh)}] (1) at (3, 0) {};
		\node [style={X dot (zh)}] (2) at (7, 0) {$\pi$};
		\node [style=none] (3) at (4, 0) {};
		\node [style=none] (4) at (1, 0) {};
		\node [style=none] (5) at (8, 0) {};
		\node [style=none] (6) at (2, 0) {$=$};
		\node [style=none] (7) at (5, 0) {$+$};
		\node [style=none] (8) at (6, 0) {$a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (2);
		\draw (3.center) to (1);
		\draw (4.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/completeness-zhk-phasesplit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot XL] (0) at (0, 0) {$\frac{n\pi}{2^k}$};
		\node [style=none] (1) at (-0.75, 1) {};
		\node [style=none] (2) at (0.75, 1) {};
		\node [style=none] (3) at (-0.75, -1) {};
		\node [style=none] (4) at (0.75, -1) {};
		\node [style=none] (5) at (0, -1) {$\dots$};
		\node [style=none] (6) at (0, 1) {$\dots$};
		\node [style=none] (27) at (2, 0.25) {$\stackrel{SF_Z}{=}$};
		\node [style=Z phase dot XL] (28) at (4, 0) {$\frac{m\pi}{2^{k - 1}}$};
		\node [style=none] (29) at (3.25, 1) {};
		\node [style=none] (30) at (4.75, 1) {};
		\node [style=none] (31) at (3.25, -1) {};
		\node [style=none] (32) at (4.75, -1) {};
		\node [style=none] (33) at (4, -1) {$\dots$};
		\node [style=none] (34) at (4, 1) {$\dots$};
		\node [style=Z phase dot XL] (36) at (5.75, 0) {$\frac{\pi}{2^k}$};
		\node [style=none] (37) at (7, 0) {$=$};
		\node [style=Z phase dot XL] (38) at (9, 0) {$\frac{m\pi}{2^{k - 1}}$};
		\node [style=none] (39) at (8.25, 1) {};
		\node [style=none] (40) at (9.75, 1) {};
		\node [style=none] (41) at (8.25, -1) {};
		\node [style=none] (42) at (9.75, -1) {};
		\node [style=none] (43) at (9, -1) {$\dots$};
		\node [style=none] (44) at (9, 1) {$\dots$};
		\node [style=labelled hbox] (45) at (11, 0) {$\exp\frac{i\pi}{2^k}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15] (3.center) to (0);
		\draw [bend left=15] (0) to (4.center);
		\draw [bend right=15] (0) to (2.center);
		\draw [bend left=15] (0) to (1.center);
		\draw [bend left=15] (31.center) to (28);
		\draw [bend left=15] (28) to (32.center);
		\draw [bend right=15] (28) to (30.center);
		\draw [bend left=15] (28) to (29.center);
		\draw (36) to (28);
		\draw [bend left=15] (41.center) to (38);
		\draw [bend left=15] (38) to (42.center);
		\draw [bend right=15] (38) to (40.center);
		\draw [bend left=15] (38) to (39.center);
		\draw (45) to (38);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/completeness-zhqicopy-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=labelled hbox] (0) at (-2, 0) {$a$};
		\node [style={X dot (zh)}] (1) at (-1, 0) {};
		\node [style={Z dot (zh)}] (2) at (0, 1) {};
		\node [style={Z dot (zh)}] (3) at (0, -1) {};
		\node [style=labelled hbox] (4) at (0, 0) {$a^2$};
		\node [style=none] (5) at (1, 1) {};
		\node [style=none] (6) at (1, -1) {};
		\node [style=none] (7) at (2, 0) {$=$};
		\node [style=labelled hbox] (8) at (3.5, 0) {$a$};
		\node [style={X dot (zh)}] (9) at (5, 0) {};
		\node [style={Z dot (zh)}] (10) at (6, 1) {};
		\node [style={Z dot (zh)}] (11) at (6, -1) {};
		\node [style=none] (13) at (7, 1) {};
		\node [style=none] (14) at (7, -1) {};
		\node [style=labelled hbox] (15) at (4.5, -1) {$a$};
		\node [style=labelled hbox] (16) at (4.5, 1) {$a$};
		\node [style=labelled hbox] (17) at (8.25, 0) {$a^{-1}$};
		\node [style={X dot (zh)}] (18) at (7, 0) {};
		\node [style=none] (19) at (9.75, 0) {$=$};
		\node [style=labelled hbox] (20) at (11.25, 0.75) {$a$};
		\node [style={Z dot (zh)}] (22) at (13.75, 1) {};
		\node [style={Z dot (zh)}] (23) at (13.75, -1) {};
		\node [style=none] (24) at (14.75, 1) {};
		\node [style=none] (25) at (14.75, -1) {};
		\node [style=labelled hbox] (26) at (12.75, -1) {$a$};
		\node [style=labelled hbox] (27) at (12.75, 1) {$a$};
		\node [style=labelled hbox] (28) at (11.25, -0.75) {$a^{-1}$};
		\node [style={X dot (zh)}] (29) at (13.75, 0) {};
		\node [style={Z dot (zh)}] (30) at (12.5, 0) {};
		\node [style=none] (31) at (15.75, 0) {$=$};
		\node [style={Z dot (zh)}] (33) at (18, 1) {};
		\node [style={Z dot (zh)}] (34) at (18, -1) {};
		\node [style=none] (35) at (19, 1) {};
		\node [style=none] (36) at (19, -1) {};
		\node [style=labelled hbox] (37) at (17, -1) {$a$};
		\node [style=labelled hbox] (38) at (17, 1) {$a$};
		\node [style={X dot (zh)}] (40) at (18, 0) {};
		\node [style={Z dot (zh)}] (41) at (17, 0) {};
		\node [style=none] (42) at (20, 0) {$=$};
		\node [style=none] (45) at (22.25, 1) {};
		\node [style=none] (46) at (22.25, -1) {};
		\node [style=labelled hbox] (47) at (21.25, -1) {$a$};
		\node [style=labelled hbox] (48) at (21.25, 1) {$a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15] (1) to (2);
		\draw (2) to (4);
		\draw (4) to (3);
		\draw [bend left=15] (3) to (1);
		\draw (1) to (0);
		\draw (6.center) to (3);
		\draw (2) to (5.center);
		\draw [bend left=15] (9) to (10);
		\draw [bend left=15] (11) to (9);
		\draw (9) to (8);
		\draw (14.center) to (11);
		\draw (10) to (13.center);
		\draw (18) to (17);
		\draw [bend right=15] (18) to (10);
		\draw [bend left=15] (18) to (11);
		\draw (16) to (10);
		\draw (11) to (15);
		\draw (25.center) to (23);
		\draw (22) to (24.center);
		\draw (27) to (22);
		\draw (23) to (26);
		\draw (30) to (20);
		\draw (30) to (28);
		\draw (30) to (29);
		\draw (29) to (22);
		\draw (29) to (23);
		\draw (36.center) to (34);
		\draw (33) to (35.center);
		\draw (38) to (33);
		\draw (34) to (37);
		\draw (41) to (40);
		\draw (40) to (33);
		\draw (40) to (34);
		\draw (47) to (46.center);
		\draw (45.center) to (48);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/completeness-zhqicopy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=labelled hbox] (0) at (0, 0) {$a$};
		\node [style={X dot (zh)}] (1) at (1, 0) {};
		\node [style={Z dot (zh)}] (2) at (2, 1) {};
		\node [style={Z dot (zh)}] (3) at (2, -1) {};
		\node [style=labelled hbox] (4) at (2, 0) {$a^2$};
		\node [style=none] (5) at (3, 1) {};
		\node [style=none] (6) at (3, -1) {};
		\node [style=labelled hbox] (7) at (6.5, 0.75) {$a$};
		\node [style=none] (12) at (7.5, 0.75) {};
		\node [style=none] (13) at (7.5, -0.75) {};
		\node [style=labelled hbox] (14) at (6.5, -0.75) {$a$};
		\node [style=none] (15) at (4.5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15] (1) to (2);
		\draw (2) to (4);
		\draw (4) to (3);
		\draw [bend left=15] (3) to (1);
		\draw (1) to (0);
		\draw (6.center) to (3);
		\draw (2) to (5.center);
		\draw (14) to (13.center);
		\draw (7) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/completeness-zhqicopyimpl.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=labelled hbox] (0) at (-4, 0.5) {$a$};
		\node [style=labelled hbox] (1) at (-1, 0.5) {$a$};
		\node [style=none] (2) at (-4, -0.5) {};
		\node [style=none] (3) at (-1, -0.5) {};
		\node [style=none] (4) at (-2.5, 0.5) {$\dots$};
		\node [style=none] (5) at (0.75, 0) {$=$};
		\node [style={X dot (zh)}] (6) at (4.25, 1.25) {};
		\node [style={Z dot (zh)}] (7) at (4.25, 0.25) {};
		\node [style={Z dot (zh)}] (8) at (3, 1.25) {};
		\node [style=labelled hbox] (9) at (3, 0.25) {$a^2$};
		\node [style=none] (10) at (4.25, -0.5) {};
		\node [style=none] (11) at (2.25, -0.5) {};
		\node [style=labelled hbox] (12) at (-5.5, 0.5) {$a$};
		\node [style=none] (13) at (-5.5, -0.5) {};
		\node [style={Z dot (zh)}] (15) at (7.5, 0.25) {};
		\node [style={Z dot (zh)}] (16) at (6.25, 1.25) {};
		\node [style=labelled hbox] (17) at (6.25, 0.25) {$a^2$};
		\node [style=none] (18) at (7.5, -0.5) {};
		\node [style=labelled hbox] (22) at (7.5, 2.25) {$a$};
		\node [style={X dot (zh)}] (23) at (7.5, 1.25) {};
		\node [style=none] (24) at (5.75, 1.25) {};
		\node [style=none] (25) at (4.75, 1.25) {};
		\node [style=none] (26) at (5.25, 1.25) {$\dots$};
		\node [style={X dot (zh)}] (27) at (13.5, 1.25) {};
		\node [style={Z dot (zh)}] (28) at (13.5, 0.25) {};
		\node [style={Z dot (zh)}] (29) at (12.25, 1.25) {};
		\node [style=hbox] (30) at (13, 0.75) {};
		\node [style=none] (31) at (13.5, -0.5) {};
		\node [style=none] (32) at (11.5, -0.5) {};
		\node [style={Z dot (zh)}] (33) at (16.75, 0.25) {};
		\node [style={Z dot (zh)}] (34) at (15.5, 1.25) {};
		\node [style=hbox] (35) at (16.25, 0.75) {};
		\node [style=none] (36) at (16.75, -0.5) {};
		\node [style=labelled hbox] (37) at (16.75, 2.25) {$a$};
		\node [style={X dot (zh)}] (38) at (16.75, 1.25) {};
		\node [style=none] (39) at (15, 1.25) {};
		\node [style=none] (40) at (14, 1.25) {};
		\node [style=none] (41) at (14.5, 1.25) {$\dots$};
		\node [style=none] (42) at (9.5, 0.25) {$\stackrel{SF_H}{=}$};
		\node [style=labelled hbox] (43) at (12.25, -0.5) {$a^2$};
		\node [style=hbox] (44) at (12.25, 0.5) {};
		\node [style=hbox] (45) at (15.5, 0.5) {};
		\node [style=labelled hbox] (46) at (15.5, -0.5) {$a^2$};
		\node [style=labelled hbox] (47) at (12.25, 2.25) {$\frac{1}{2}$};
		\node [style=labelled hbox] (48) at (15.5, 2.25) {$\frac{1}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1);
		\draw (0) to (2.center);
		\draw (6) to (7);
		\draw (7) to (9);
		\draw (9) to (8);
		\draw (8) to (6);
		\draw [in=-180, out=90] (11.center) to (8);
		\draw (7) to (10.center);
		\draw (12) to (13.center);
		\draw (15) to (17);
		\draw (17) to (16);
		\draw (15) to (18.center);
		\draw (23) to (22);
		\draw (23) to (15);
		\draw (16) to (23);
		\draw (25.center) to (6);
		\draw (24.center) to (16);
		\draw (27) to (28);
		\draw (28) to (30);
		\draw (30) to (29);
		\draw (29) to (27);
		\draw [in=-180, out=90] (32.center) to (29);
		\draw (28) to (31.center);
		\draw (33) to (35);
		\draw (35) to (34);
		\draw (33) to (36.center);
		\draw (38) to (37);
		\draw (38) to (33);
		\draw (34) to (38);
		\draw (40.center) to (27);
		\draw (39.center) to (34);
		\draw (45) to (35);
		\draw (44) to (30);
		\draw (43) to (44);
		\draw (46) to (45);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/completeness-zhqidef.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, 1) {};
		\node [style=none] (1) at (-2.25, 1) {};
		\node [style=none] (2) at (-3.75, -1) {};
		\node [style=none] (3) at (-2.25, -1) {};
		\node [style={Z phase dot (zh)}] (4) at (-3, 0) {$\frac{n\pi}{2^k}$};
		\node [style=none] (5) at (-3, 1) {$\dots$};
		\node [style=none] (6) at (-3, -1) {$\dots$};
		\node [style=none] (14) at (-0.75, 1) {};
		\node [style=none] (15) at (0.75, 1) {};
		\node [style=none] (16) at (-0.75, -1) {};
		\node [style=none] (17) at (0.75, -1) {};
		\node [style={X phase dot (zh)}] (18) at (0, 0) {$\frac{n\pi}{2^k}$};
		\node [style=none] (19) at (0, 1) {$\dots$};
		\node [style=none] (20) at (0, -1) {$\dots$};
		\node [style=hbox] (28) at (3, 0) {};
		\node [style=none] (29) at (2.25, 1) {};
		\node [style=none] (30) at (3.75, -1) {};
		\node [style=none] (31) at (3.75, 1) {};
		\node [style=none] (32) at (2.25, -1) {};
		\node [style=none] (33) at (3, -1) {$\dots$};
		\node [style=none] (34) at (3, 1) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15] (4) to (1.center);
		\draw [bend left=15] (4) to (0.center);
		\draw [bend right=15] (4) to (2.center);
		\draw [bend left=15] (4) to (3.center);
		\draw [bend right=15] (18) to (15.center);
		\draw [bend left=15] (18) to (14.center);
		\draw [bend right=15] (18) to (16.center);
		\draw [bend left=15] (18) to (17.center);
		\draw [bend right=15] (30.center) to (28);
		\draw [bend left=15] (28) to (29.center);
		\draw [bend left=15] (31.center) to (28);
		\draw [bend left=15] (32.center) to (28);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/completeness-zhz2box.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={Z dot (zh)}] (0) at (0, 0) {};
		\node [style=labelled hbox] (1) at (1, 0) {$0$};
		\node [style={X dot (zh)}] (2) at (2, 0) {$\pi$};
		\node [style=none] (3) at (2.75, 0) {};
		\node [style=labelled hbox] (5) at (4.75, 0) {$2$};
		\node [style=none] (7) at (6, 0) {};
		\node [style=none] (8) at (3.5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (1) to (2);
		\draw (3.center) to (2);
		\draw (7.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/completeness-zhzdef.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9.75, 1) {};
		\node [style=none] (1) at (-8.25, 1) {};
		\node [style=none] (2) at (-9.75, -1) {};
		\node [style=none] (3) at (-8.25, -1) {};
		\node [style={Z dot (zh)}] (4) at (-9, 0) {};
		\node [style=none] (5) at (-9, 1) {$\dots$};
		\node [style=none] (6) at (-9, -1) {$\dots$};
		\node [style=none] (7) at (-6.75, 1) {};
		\node [style=none] (8) at (-5.25, 1) {};
		\node [style=none] (9) at (-6.75, -1) {};
		\node [style=none] (10) at (-5.25, -1) {};
		\node [style={Z dot (zh)}] (11) at (-6, 0) {$\pi$};
		\node [style=none] (12) at (-6, 1) {$\dots$};
		\node [style=none] (13) at (-6, -1) {$\dots$};
		\node [style=none] (14) at (-3.75, 1) {};
		\node [style=none] (15) at (-2.25, 1) {};
		\node [style=none] (16) at (-3.75, -1) {};
		\node [style=none] (17) at (-2.25, -1) {};
		\node [style={X dot (zh)}] (18) at (-3, 0) {};
		\node [style=none] (19) at (-3, 1) {$\dots$};
		\node [style=none] (20) at (-3, -1) {$\dots$};
		\node [style=none] (21) at (-0.75, 1) {};
		\node [style=none] (22) at (0.75, 1) {};
		\node [style=none] (23) at (-0.75, -1) {};
		\node [style=none] (24) at (0.75, -1) {};
		\node [style={X dot (zh)}] (25) at (0, 0) {$\pi$};
		\node [style=none] (26) at (0, 1) {$\dots$};
		\node [style=none] (27) at (0, -1) {$\dots$};
		\node [style=hbox] (28) at (3, 0) {};
		\node [style=none] (29) at (2.25, 1) {};
		\node [style=none] (30) at (3.75, -1) {};
		\node [style=none] (31) at (3.75, 1) {};
		\node [style=none] (32) at (2.25, -1) {};
		\node [style=none] (33) at (3, -1) {$\dots$};
		\node [style=none] (34) at (3, 1) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15] (4) to (1.center);
		\draw [bend left=15] (4) to (0.center);
		\draw [bend right=15] (4) to (2.center);
		\draw [bend left=15] (4) to (3.center);
		\draw [bend right=15] (11) to (8.center);
		\draw [bend left=15] (11) to (7.center);
		\draw [bend right=15] (11) to (9.center);
		\draw [bend left=15] (11) to (10.center);
		\draw [bend right=15] (18) to (15.center);
		\draw [bend left=15] (18) to (14.center);
		\draw [bend right=15] (18) to (16.center);
		\draw [bend left=15] (18) to (17.center);
		\draw [bend right=15] (25) to (22.center);
		\draw [bend left=15] (25) to (21.center);
		\draw [bend right=15] (25) to (23.center);
		\draw [bend left=15] (25) to (24.center);
		\draw [bend right=15] (30.center) to (28);
		\draw [bend left=15] (28) to (29.center);
		\draw [bend left=15] (31.center) to (28);
		\draw [bend left=15] (32.center) to (28);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/completeness-zhzsplit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hbox] (0) at (-2, 0) {};
		\node [style=none] (1) at (-3, 0.75) {};
		\node [style=none] (2) at (-3, -0.75) {};
		\node [style=none] (3) at (-3, 0.25) {$\vdots$};
		\node [style=none] (4) at (-0.5, 0.25) {$\stackrel{SF_H}{=}$};
		\node [style=hbox] (5) at (2, 0) {};
		\node [style=none] (6) at (1, 0.75) {};
		\node [style=none] (7) at (1, -0.75) {};
		\node [style=none] (8) at (1, 0.25) {$\vdots$};
		\node [style=hbox] (9) at (3, 0) {};
		\node [style=hbox] (10) at (4, 0) {};
		\node [style=none] (11) at (5.5, 0) {$=$};
		\node [style=hbox] (17) at (13.75, 0) {};
		\node [style={X dot (zh)}] (18) at (7.75, -0.75) {$\pi$};
		\node [style={X dot (zh)}] (19) at (7.75, 0.75) {$\pi$};
		\node [style=labelled hbox] (20) at (8.75, -0.75) {$0$};
		\node [style=labelled hbox] (21) at (8.75, 0.75) {$0$};
		\node [style={Z dot (zh)}] (22) at (9.75, 0) {$\pi$};
		\node [style=none] (23) at (7, 0.75) {};
		\node [style=none] (24) at (7, -0.75) {};
		\node [style=none] (25) at (7, 0.25) {$\vdots$};
		\node [style=labelled hbox] (26) at (11.75, 0) {$0$};
		\node [style={Z dot (zh)}] (27) at (12.75, 0) {$\pi$};
		\node [style={X dot (zh)}] (28) at (10.75, 0) {$\pi$};
		\node [style=labelled hbox] (30) at (3, 1) {$\frac{1}{2}$};
		\node [style=none] (31) at (15, 0) {$=$};
		\node [style={X dot (zh)}] (33) at (17.25, -0.75) {$\pi$};
		\node [style={X dot (zh)}] (34) at (17.25, 0.75) {$\pi$};
		\node [style=labelled hbox] (35) at (18.25, -0.75) {$0$};
		\node [style=labelled hbox] (36) at (18.25, 0.75) {$0$};
		\node [style={Z dot (zh)}] (37) at (19.25, 0) {$\pi$};
		\node [style=none] (38) at (16.5, 0.75) {};
		\node [style=none] (39) at (16.5, -0.75) {};
		\node [style=none] (40) at (16.5, 0.25) {$\vdots$};
		\node [style=labelled hbox] (41) at (21.25, 0) {$0$};
		\node [style={Z dot (zh)}] (42) at (22.25, 0) {};
		\node [style={X dot (zh)}] (43) at (20.25, 0) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15] (2.center) to (0);
		\draw [bend right=15] (0) to (1.center);
		\draw [bend right=15] (7.center) to (5);
		\draw [bend right=15] (5) to (6.center);
		\draw (10) to (9);
		\draw (9) to (5);
		\draw (24.center) to (18);
		\draw (18) to (20);
		\draw (21) to (19);
		\draw (19) to (23.center);
		\draw [bend left] (22) to (20);
		\draw [bend right] (22) to (21);
		\draw (26) to (27);
		\draw (26) to (28);
		\draw (28) to (22);
		\draw (17) to (27);
		\draw (39.center) to (33);
		\draw (33) to (35);
		\draw (36) to (34);
		\draw (34) to (38.center);
		\draw [bend left] (37) to (35);
		\draw [bend right] (37) to (36);
		\draw (41) to (42);
		\draw (41) to (43);
		\draw (43) to (37);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dpll-neg-kclause.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=labelled hbox] (0) at (-1, 0) {$0$};
		\node [style=none] (1) at (-2, 0.75) {};
		\node [style=none] (2) at (-2, -0.75) {};
		\node [style=none] (3) at (0.5, 0) {$=$};
		\node [style=none] (4) at (2, 0.75) {};
		\node [style=none] (5) at (2, -0.75) {};
		\node [style=labelled hbox] (6) at (4, 0.75) {$0$};
		\node [style=labelled hbox] (7) at (4, -0.75) {$0$};
		\node [style={X dot (zh)}] (8) at (3, 0.75) {$\pi$};
		\node [style={X dot (zh)}] (9) at (3, -0.75) {$\pi$};
		\node [style={Z dot (zh)}] (10) at (5, 0) {$\pi$};
		\node [style=none] (11) at (-2, 0.25) {$\vdots$};
		\node [style=none] (12) at (2, 0.25) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (1.center) to (0);
		\draw [bend right] (2.center) to (0);
		\draw (4.center) to (8);
		\draw (8) to (6);
		\draw [bend left] (6) to (10);
		\draw [bend right] (7) to (10);
		\draw (7) to (9);
		\draw (9) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qpl-zh-generators-derived.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={X phase dot (zh)}] (0) at (16.75, 0) {$\alpha$};
		\node [style=none] (1) at (17.75, 1.25) {};
		\node [style=none] (2) at (17.75, -1.25) {};
		\node [style=none] (3) at (17.75, -0.25) {$\vdots$};
		\node [style=none] (4) at (17.75, 0.5) {};
		\node [style={Z phase dot (zh)}] (5) at (22.25, 0) {$\alpha$};
		\node [style=hbox] (6) at (23, 1.25) {};
		\node [style=hbox] (7) at (23, -1.25) {};
		\node [style=hbox] (8) at (23, 0.5) {};
		\node [style=none] (9) at (19.25, 0) {$=$};
		\node [style=none] (10) at (23.5, 1.25) {};
		\node [style=none] (11) at (23.5, -1.25) {};
		\node [style=none] (12) at (23.5, -0.25) {$\vdots$};
		\node [style=none] (13) at (23.5, 0.5) {};
		\node [style=labelled hbox] (14) at (21, 0) {$\frac{1}{2}$};
		\node [style={Z phase dot (zh)}] (26) at (5.75, 0) {$\alpha$};
		\node [style=none] (27) at (6.75, 1.25) {};
		\node [style=none] (28) at (6.75, -1.25) {};
		\node [style=none] (29) at (6.75, -0.25) {$\vdots$};
		\node [style=none] (30) at (6.75, 0.5) {};
		\node [style={Z dot (zh)}] (31) at (11, 0) {};
		\node [style=none] (32) at (12, 1.25) {};
		\node [style=none] (33) at (12, -1.25) {};
		\node [style=none] (34) at (12, -0.25) {$\vdots$};
		\node [style=none] (35) at (12, 0.5) {};
		\node [style=none] (36) at (8.25, 0) {$=$};
		\node [style=labelled hbox] (37) at (10, 0) {$e^{i\alpha}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (2.center) to (0);
		\draw [bend left] (0) to (1.center);
		\draw [bend right=15] (4.center) to (0);
		\draw [bend left] (7) to (5);
		\draw [bend left] (5) to (6);
		\draw [bend right=15] (8) to (5);
		\draw (13.center) to (8);
		\draw (6) to (10.center);
		\draw (11.center) to (7);
		\draw [bend left] (28.center) to (26);
		\draw [bend left] (26) to (27.center);
		\draw [bend right=15] (30.center) to (26);
		\draw [bend left] (33.center) to (31);
		\draw [bend left] (31) to (32.center);
		\draw [bend right=15] (35.center) to (31);
		\draw (37) to (31);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qpl-zh-generators.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={Z dot (zh)}] (0) at (0, 2) {};
		\node [style=none] (1) at (1, 3.25) {};
		\node [style=none] (2) at (1, 0.75) {};
		\node [style=none] (3) at (1, 1.75) {$\vdots$};
		\node [style=none] (4) at (1.5, 3.25) {$\sigma_1$};
		\node [style=none] (5) at (1, 2.5) {};
		\node [style=none] (6) at (1.5, 2.5) {$\sigma_2$};
		\node [style=none] (7) at (1.5, 0.75) {$\sigma_n$};
		\node [style=none] (8) at (3, 2) {$=$};
		\node [style=none] (9) at (5.5, 2) {$\delta_{\sigma_1\sigma_2\dots \sigma_n}$};
		\node [style=none] (10) at (8, 2) {$=$};
		\node [style=none] (11) at (13, 2) {$\begin{cases} 1 & \sigma_1 = \sigma_2 = \dots = \sigma_n \\ 0 & \text{otherwise}\end{cases}$};
		\node [style=labelled hbox] (12) at (0, -2) {$a$};
		\node [style=none] (13) at (1, -0.75) {};
		\node [style=none] (14) at (1, -3.25) {};
		\node [style=none] (15) at (1, -2.25) {$\vdots$};
		\node [style=none] (16) at (1.5, -0.75) {$\sigma_1$};
		\node [style=none] (17) at (1, -1.5) {};
		\node [style=none] (18) at (1.5, -1.5) {$\sigma_2$};
		\node [style=none] (19) at (1.5, -3.25) {$\sigma_n$};
		\node [style=none] (20) at (3, -2) {$=$};
		\node [style=none] (21) at (7, -2) {$1 + (a - 1)\delta_{1\sigma_1\sigma_2\dots \sigma_n}$};
		\node [style=none] (22) at (11, -2) {$=$};
		\node [style=none] (23) at (16.5, -2) {$\begin{cases} a & 1 = \sigma_1 = \sigma_2 = \dots = \sigma_n\\ 1 & \text{otherwise}\end{cases}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (2.center) to (0);
		\draw [bend left] (0) to (1.center);
		\draw [bend right=15] (5.center) to (0);
		\draw [bend left] (12) to (13.center);
		\draw [bend right=15] (17.center) to (12);
		\draw [bend right] (12) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qpl-zh-sat-defs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.75, 0.5) {};
		\node [style=none] (1) at (4.25, 0.5) {};
		\node [style={Z dot (zh)}] (2) at (3.5, -0.5) {};
		\node [style=none] (3) at (3.5, 0.5) {$\dots$};
		\node [style=none] (4) at (0, 0) {Variables $\iff$};
		\node [style=none] (5) at (10.75, -1) {};
		\node [style=none] (6) at (12.25, -1) {};
		\node [style=labelled hbox] (7) at (11.5, 0.5) {$0$};
		\node [style=none] (8) at (11.5, -1) {$\dots$};
		\node [style=none] (9) at (8, 0) {Clauses $\iff$};
		\node [style={X dot (zh)}] (10) at (10.75, -0.5) {$\pi$};
		\node [style={X dot (zh)}] (11) at (12.25, -0.5) {$\pi$};
		\node [style={X dot (zh)}] (12) at (19.5, 0) {$\pi$};
		\node [style=none] (13) at (19.5, -0.75) {};
		\node [style=none] (14) at (19.5, 0.75) {};
		\node [style=none] (15) at (16.5, 0) {Negation $\iff$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15] (2) to (1.center);
		\draw [bend left=15] (2) to (0.center);
		\draw [bend right=15] (11) to (7);
		\draw [bend right=15] (7) to (10);
		\draw (11) to (6.center);
		\draw (10) to (5.center);
		\draw (14.center) to (12);
		\draw (12) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qpl-zh-sat-example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={Z dot (zh)}] (0) at (1, -1.25) {};
		\node [style={Z dot (zh)}] (1) at (2.5, -1.25) {};
		\node [style={Z dot (zh)}] (2) at (4, -1.25) {};
		\node [style=labelled hbox] (3) at (1, 1.25) {$0$};
		\node [style=labelled hbox] (4) at (2.5, 1.25) {$0$};
		\node [style=labelled hbox] (5) at (4, 1.25) {$0$};
		\node [style={X dot (zh)}] (6) at (1, 0) {$\pi$};
		\node [style={X dot (zh)}] (7) at (2.5, -0.5) {$\pi$};
		\node [style={X dot (zh)}] (8) at (3.25, 0) {$\pi$};
		\node [style=none] (9) at (-1, 0) {$\scount{\phi} = $};
		\node [style=none] (10) at (1, -2) {$x_1$};
		\node [style=none] (11) at (2.5, -2) {$x_2$};
		\node [style=none] (12) at (4, -2) {$x_3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (7);
		\draw (7) to (4);
		\draw (4) to (8);
		\draw (8) to (2);
		\draw (6) to (0);
		\draw (6) to (3);
		\draw (3) to (1);
		\draw (2) to (3);
		\draw (5) to (2);
		\draw (5) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qpl-zh-sat-structure.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$\scount{\phi} =$};
		\node [style={Z dot (zh)}] (1) at (3, -1.75) {};
		\node [style=labelled hbox] (5) at (3, 2) {$0$};
		\node [style=labelled hbox] (6) at (6, 2) {$0$};
		\node [style=none] (7) at (1.5, 0.75) {};
		\node [style=none] (8) at (7.5, 0.75) {};
		\node [style=none] (9) at (1.5, -0.75) {};
		\node [style=none] (10) at (7.5, -0.75) {};
		\node [style=none] (11) at (4.5, 0) {$G$};
		\node [style=none] (14) at (7, -0.75) {};
		\node [style=none] (15) at (2, -0.75) {};
		\node [style=none] (16) at (4, -0.75) {};
		\node [style=none] (17) at (5, -0.75) {};
		\node [style={Z dot (zh)}] (18) at (6, -1.75) {};
		\node [style={X dot (zh)}] (21) at (5, 1.25) {$\pi$};
		\node [style={X dot (zh)}] (22) at (2, 1.25) {$\pi$};
		\node [style={X dot (zh)}] (23) at (4, 1.25) {$\pi$};
		\node [style={X dot (zh)}] (24) at (7, 1.25) {$\pi$};
		\node [style=none] (25) at (2, 0.75) {};
		\node [style=none] (26) at (4, 0.75) {};
		\node [style=none] (27) at (5, 0.75) {};
		\node [style=none] (28) at (7, 0.75) {};
		\node [style=none] (29) at (6, 1.25) {$\dots$};
		\node [style=none] (30) at (3, 1.25) {$\dots$};
		\node [style=none] (31) at (4.5, 2) {$\dots$};
		\node [style=none] (32) at (4.5, -1.5) {$\dots$};
		\node [style=none] (33) at (6, -1) {$\dots$};
		\node [style=none] (34) at (3, -1) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (7.center);
		\draw (10.center) to (8.center);
		\draw (10.center) to (9.center);
		\draw (9.center) to (7.center);
		\draw [bend right] (15.center) to (1);
		\draw [bend right] (1) to (16.center);
		\draw [bend left] (18) to (17.center);
		\draw [bend right] (18) to (14.center);
		\draw [bend right] (5) to (22);
		\draw [bend left] (6) to (24);
		\draw [bend left] (5) to (23);
		\draw [bend right] (6) to (21);
		\draw (21) to (27.center);
		\draw (24) to (28.center);
		\draw (23) to (26.center);
		\draw (22) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qpl-zhcalculusrules-extra.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={X dot (zh)}] (0) at (11.75, -4.5) {};
		\node [style=none] (1) at (11, -3.5) {};
		\node [style=none] (2) at (12.5, -3.5) {};
		\node [style=none] (3) at (11, -5.5) {};
		\node [style=none] (4) at (12.5, -5.5) {};
		\node [style=none] (5) at (11.75, -3.5) {$\dots$};
		\node [style=none] (6) at (11.75, -5.5) {$\dots$};
		\node [style={X dot (zh)}] (7) at (14, -4.5) {};
		\node [style=none] (8) at (13.25, -3.5) {};
		\node [style=none] (9) at (14.75, -3.5) {};
		\node [style=none] (10) at (13.25, -5.5) {};
		\node [style=none] (11) at (14.75, -5.5) {};
		\node [style=none] (12) at (14, -3.5) {$\dots$};
		\node [style=none] (13) at (14, -5.5) {$\dots$};
		\node [style=none] (14) at (17.25, -3.5) {};
		\node [style=none] (15) at (18.75, -3.5) {};
		\node [style=none] (16) at (17.25, -5.5) {};
		\node [style=none] (17) at (18.75, -5.5) {};
		\node [style=none] (18) at (18, -3.5) {$\dots$};
		\node [style=none] (19) at (18, -5.5) {$\dots$};
		\node [style={X dot (zh)}] (20) at (19, -4.5) {};
		\node [style=none] (21) at (19.25, -3.5) {};
		\node [style=none] (22) at (20.75, -3.5) {};
		\node [style=none] (23) at (19.25, -5.5) {};
		\node [style=none] (24) at (20.75, -5.5) {};
		\node [style=none] (25) at (20, -3.5) {$\dots$};
		\node [style=none] (26) at (20, -5.5) {$\dots$};
		\node [style=none] (27) at (16, -4.5) {$=$};
		\node [style={Z dot (zh)}] (28) at (8.75, 0) {};
		\node [style=none] (29) at (8, 1.5) {};
		\node [style=none] (30) at (9.5, 1.5) {};
		\node [style=none] (31) at (8, -1.5) {};
		\node [style=none] (32) at (9.5, -1.5) {};
		\node [style=none] (33) at (8.75, 1.5) {$\dots$};
		\node [style=none] (34) at (8.75, -1.5) {$\dots$};
		\node [style={Z dot (zh)}] (35) at (12.75, 0) {};
		\node [style=none] (36) at (12, 1.5) {};
		\node [style=none] (37) at (13.5, 1.5) {};
		\node [style=none] (38) at (12, -1.5) {};
		\node [style=none] (39) at (13.5, -1.5) {};
		\node [style=none] (40) at (12.75, 1.5) {$\dots$};
		\node [style=none] (41) at (12.75, -1.5) {$\dots$};
		\node [style=none] (42) at (10.5, 0) {$=$};
		\node [style={X dot (zh)}] (43) at (12, -0.75) {$\pi$};
		\node [style={X dot (zh)}] (44) at (13.5, -0.75) {$\pi$};
		\node [style={X dot (zh)}] (45) at (12, 0.75) {$\pi$};
		\node [style={X dot (zh)}] (46) at (13.5, 0.75) {$\pi$};
		\node [style={Z dot (zh)}] (47) at (18.25, 1) {$\pi$};
		\node [style={X dot (zh)}] (48) at (18.25, 0) {};
		\node [style=none] (49) at (17.5, -1) {};
		\node [style=none] (50) at (19, -1) {};
		\node [style=none] (51) at (18.25, -1) {$\dots$};
		\node [style=none] (52) at (19, -1) {};
		\node [style=none] (53) at (20.25, 0) {$=$};
		\node [style={Z dot (zh)}] (54) at (21.75, 0) {$\pi$};
		\node [style=none] (55) at (21.75, -1) {};
		\node [style={Z dot (zh)}] (56) at (23.75, 0) {$\pi$};
		\node [style=none] (57) at (23.75, -1) {};
		\node [style=none] (58) at (22.75, 0) {$\dots$};
		\node [style=none] (59) at (6.5, 0) {$(\pi_1)$};
		\node [style=none] (60) at (16.25, 0) {$(\pi_2)$};
		\node [style=none] (61) at (9, -4.5) {$(SF_X)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15] (1.center) to (0);
		\draw [bend right=15] (0) to (2.center);
		\draw [bend right=15] (0) to (3.center);
		\draw [bend left=15] (0) to (4.center);
		\draw [bend right=15] (8.center) to (7);
		\draw [bend right=15] (7) to (9.center);
		\draw [bend right=15] (7) to (10.center);
		\draw [bend left=15] (7) to (11.center);
		\draw (0) to (7);
		\draw [bend left=15] (21.center) to (20);
		\draw [bend right=15] (20) to (22.center);
		\draw [bend left=15] (20) to (23.center);
		\draw [bend left=15] (20) to (24.center);
		\draw [bend right=15] (14.center) to (20);
		\draw [bend left=15, looseness=0.75] (20) to (15.center);
		\draw [bend right=15] (20) to (16.center);
		\draw [bend right=15] (20) to (17.center);
		\draw [bend right=15] (29.center) to (28);
		\draw [bend right=15] (28) to (30.center);
		\draw [bend right=15] (28) to (31.center);
		\draw [bend left=15] (28) to (32.center);
		\draw (46) to (37.center);
		\draw (36.center) to (45);
		\draw [bend right=15] (45) to (35);
		\draw [bend right=15] (35) to (43);
		\draw (43) to (38.center);
		\draw (39.center) to (44);
		\draw [bend right=15] (44) to (35);
		\draw [bend right=15] (35) to (46);
		\draw [bend right=15] (48) to (49.center);
		\draw [bend right=15] (52.center) to (48);
		\draw (48) to (47);
		\draw (55.center) to (54);
		\draw (57.center) to (56);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qpl-zhcalculusrules-extra2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0) {$=$};
		\node [style=labelled hbox] (1) at (-3.75, -1.25) {$a$};
		\node [style=labelled hbox] (2) at (-1.75, -1.25) {$b$};
		\node [style={Z dot (zh)}] (3) at (-3.75, 0) {};
		\node [style={Z dot (zh)}] (4) at (-1.75, 0) {};
		\node [style=none] (5) at (-3.75, 0.75) {};
		\node [style=none] (6) at (-1.75, 0.75) {};
		\node [style=none] (7) at (-2.75, 0) {$\dots$};
		\node [style=none] (8) at (1.25, 0.75) {};
		\node [style=none] (9) at (3.25, 0.75) {};
		\node [style=labelled hbox] (10) at (2.25, -0.5) {$ab$};
		\node [style=none] (11) at (2.25, 0.5) {$\dots$};
		\node [style=none] (12) at (-6, 0) {$(M)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (3);
		\draw (3) to (2);
		\draw (2) to (4);
		\draw (1) to (4);
		\draw (4) to (6.center);
		\draw (3) to (5.center);
		\draw [bend left] (10) to (8.center);
		\draw [bend right] (10) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qpl-zhcalculusrules.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={Z dot (zh)}] (93) at (-7.25, 8.5) {};
		\node [style=none] (94) at (-8, 9.5) {};
		\node [style=none] (95) at (-6.5, 9.5) {};
		\node [style=none] (96) at (-8, 7.5) {};
		\node [style=none] (97) at (-6.5, 7.5) {};
		\node [style=none] (98) at (-7.25, 9.5) {$\dots$};
		\node [style=none] (99) at (-7.25, 7.5) {$\dots$};
		\node [style={Z dot (zh)}] (100) at (-5, 8.5) {};
		\node [style=none] (101) at (-5.75, 9.5) {};
		\node [style=none] (102) at (-4.25, 9.5) {};
		\node [style=none] (103) at (-5.75, 7.5) {};
		\node [style=none] (104) at (-4.25, 7.5) {};
		\node [style=none] (105) at (-5, 9.5) {$\dots$};
		\node [style=none] (106) at (-5, 7.5) {$\dots$};
		\node [style=none] (108) at (-1.75, 9.5) {};
		\node [style=none] (109) at (-0.25, 9.5) {};
		\node [style=none] (110) at (-1.75, 7.5) {};
		\node [style=none] (111) at (-0.25, 7.5) {};
		\node [style=none] (112) at (-1, 9.5) {$\dots$};
		\node [style=none] (113) at (-1, 7.5) {$\dots$};
		\node [style={Z dot (zh)}] (114) at (0, 8.5) {};
		\node [style=none] (115) at (0.25, 9.5) {};
		\node [style=none] (116) at (1.75, 9.5) {};
		\node [style=none] (117) at (0.25, 7.5) {};
		\node [style=none] (118) at (1.75, 7.5) {};
		\node [style=none] (119) at (1, 9.5) {$\dots$};
		\node [style=none] (120) at (1, 7.5) {$\dots$};
		\node [style=none] (121) at (-2.75, 8.5) {$=$};
		\node [style=hbox] (122) at (9, 8.5) {};
		\node [style=none] (123) at (8.25, 9.5) {};
		\node [style=none] (124) at (9.75, 9.5) {};
		\node [style=none] (125) at (8.25, 7.5) {};
		\node [style=none] (126) at (9.75, 7.5) {};
		\node [style=none] (127) at (9, 9.5) {$\dots$};
		\node [style=none] (128) at (9, 7.5) {$\dots$};
		\node [style=labelled hbox] (129) at (11.5, 8.5) {$a$};
		\node [style=none] (130) at (10.75, 9.5) {};
		\node [style=none] (131) at (12.25, 9.5) {};
		\node [style=none] (132) at (10.75, 7.5) {};
		\node [style=none] (133) at (12.25, 7.5) {};
		\node [style=none] (134) at (11.5, 9.5) {$\dots$};
		\node [style=none] (135) at (11.5, 7.5) {$\dots$};
		\node [style=none] (136) at (15.5, 9.5) {};
		\node [style=none] (137) at (17, 9.5) {};
		\node [style=none] (138) at (15.5, 7.5) {};
		\node [style=none] (139) at (17, 7.5) {};
		\node [style=none] (140) at (16.25, 9.5) {$\dots$};
		\node [style=none] (141) at (16.25, 7.5) {$\dots$};
		\node [style=labelled hbox] (142) at (17.25, 8.5) {$a$};
		\node [style=none] (143) at (17.5, 9.5) {};
		\node [style=none] (144) at (19, 9.5) {};
		\node [style=none] (145) at (17.5, 7.5) {};
		\node [style=none] (146) at (19, 7.5) {};
		\node [style=none] (147) at (18.25, 9.5) {$\dots$};
		\node [style=none] (148) at (18.25, 7.5) {$\dots$};
		\node [style=none] (149) at (13.5, 8.5) {$=$};
		\node [style=hbox] (150) at (10.25, 8.5) {};
		\node [style={X dot (zh)}] (151) at (-8, 4.5) {};
		\node [style={X dot (zh)}] (152) at (-6.5, 4.5) {};
		\node [style={Z dot (zh)}] (153) at (-8, 3.5) {};
		\node [style={Z dot (zh)}] (154) at (-6.5, 3.5) {};
		\node [style={Z dot (zh)}] (155) at (-3, 4.5) {};
		\node [style={X dot (zh)}] (156) at (-3, 3.5) {};
		\node [style=none] (157) at (-3.75, 5.5) {};
		\node [style=none] (158) at (-2.25, 5.5) {};
		\node [style=none] (159) at (-6.5, 5.5) {};
		\node [style=none] (160) at (-8, 5.5) {};
		\node [style=none] (161) at (-8, 2.5) {};
		\node [style=none] (162) at (-6.5, 2.5) {};
		\node [style=none] (163) at (-3.75, 2.5) {};
		\node [style=none] (164) at (-2.25, 2.5) {};
		\node [style=none] (165) at (-5, 4) {$=$};
		\node [style=hbox] (166) at (3.25, 4.5) {};
		\node [style=hbox] (167) at (4.75, 4.5) {};
		\node [style={Z dot (zh)}] (168) at (3.25, 3.5) {};
		\node [style={Z dot (zh)}] (169) at (4.75, 3.5) {};
		\node [style={X dot (zh)}] (170) at (8.25, 4.5) {};
		\node [style=hbox] (171) at (8.25, 3.5) {};
		\node [style=none] (172) at (7.5, 5.5) {};
		\node [style=none] (173) at (9, 5.5) {};
		\node [style=none] (174) at (4.75, 5.5) {};
		\node [style=none] (175) at (3.25, 5.5) {};
		\node [style=none] (176) at (3.25, 2.5) {};
		\node [style=none] (177) at (4.75, 2.5) {};
		\node [style=none] (178) at (7.5, 2.5) {};
		\node [style=none] (179) at (9, 2.5) {};
		\node [style=none] (180) at (6.25, 4) {$=$};
		\node [style=none] (181) at (-7.25, 5) {$\dots$};
		\node [style=none] (182) at (-7.25, 3) {$\dots$};
		\node [style=none] (183) at (4, 5) {$\dots$};
		\node [style=none] (184) at (4, 3) {$\dots$};
		\node [style=none] (185) at (8.25, 5.5) {$\dots$};
		\node [style=none] (186) at (8.25, 2.5) {$\dots$};
		\node [style=none] (187) at (15.25, 4) {$=$};
		\node [style=none] (188) at (17.75, 4) {$=$};
		\node [style=none] (189) at (16.5, 5.25) {};
		\node [style=none] (190) at (16.5, 2.75) {};
		\node [style=none] (191) at (19, 5.25) {};
		\node [style=none] (192) at (19, 2.75) {};
		\node [style={Z dot (zh)}] (193) at (19, 4) {};
		\node [style=none] (194) at (14, 5.25) {};
		\node [style=none] (195) at (14, 2.75) {};
		\node [style={Z dot (zh)}] (196) at (14, 4.5) {};
		\node [style={Z dot (zh)}] (197) at (14, 3.5) {};
		\node [style=none] (199) at (-5.5, -0.5) {$=$};
		\node [style=none] (200) at (-6.75, 0.75) {};
		\node [style=none] (201) at (-6.75, -1.75) {};
		\node [style=none] (202) at (-4, 0.75) {};
		\node [style=none] (203) at (-4, -1.75) {};
		\node [style=labelled hbox] (205) at (15, 8.5) {$2$};
		\node [style=hbox] (206) at (-4, 0) {};
		\node [style=hbox] (207) at (-4, -1) {};
		\node [style=labelled hbox] (208) at (-7.75, -0.5) {$2$};
		\node [style=none] (216) at (-4.5, -5) {$=$};
		\node [style=none] (217) at (-1.75, -3.75) {};
		\node [style=none] (218) at (-6.75, -3.5) {};
		\node [style={Z dot (zh)}] (219) at (-6.75, -4.5) {};
		\node [style=labelled hbox] (220) at (-7.5, -5.5) {$a$};
		\node [style=labelled hbox] (221) at (-6, -5.5) {$b$};
		\node [style=labelled hbox] (222) at (-1.75, -6) {$\frac{a + b}{2}$};
		\node [style=labelled hbox] (223) at (-3, -5) {$2$};
		\node [style={X dot (zh)}] (224) at (-6.75, -6.5) {$\pi$};
		\node [style=labelled hbox] (280) at (3.25, -1.25) {$1$};
		\node [style=none] (281) at (3.25, 0.25) {};
		\node [style=none] (282) at (6.25, 0.25) {};
		\node [style={Z dot (zh)}] (283) at (6.25, -1.25) {};
		\node [style=none] (284) at (4.75, -0.5) {$=$};
		\node [style=none] (285) at (-3, 5.5) {$\dots$};
		\node [style=none] (286) at (-3, 2.5) {$\dots$};
		\node [style=none] (294) at (6.5, -5) {$=$};
		\node [style=none] (295) at (4.25, -3) {};
		\node [style={Z dot (zh)}] (296) at (4.25, -4) {};
		\node [style={X dot (zh)}] (297) at (3.25, -5) {$\pi$};
		\node [style=hbox] (298) at (3.25, -5.75) {};
		\node [style=hbox] (299) at (5.25, -5.75) {};
		\node [style=none] (300) at (3.25, -6.75) {};
		\node [style=none] (301) at (5.25, -6.75) {};
		\node [style=none] (302) at (5.25, -5) {};
		\node [style=none] (303) at (8.75, -3) {};
		\node [style={Z dot (zh)}] (304) at (8.75, -4) {};
		\node [style={X dot (zh)}] (305) at (7.75, -5) {$\pi$};
		\node [style=hbox] (306) at (7.75, -5.75) {};
		\node [style=hbox] (307) at (9.75, -5.75) {};
		\node [style=none] (308) at (7.75, -6.75) {};
		\node [style=none] (309) at (9.75, -6.75) {};
		\node [style=none] (310) at (9.75, -5) {};
		\node [style={Z dot (zh)}] (311) at (8.5, -5.75) {};
		\node [style={Z dot (zh)}] (312) at (9, -5.75) {};
		\node [style=none] (313) at (16.75, -5) {$=$};
		\node [style=none] (314) at (14.75, -2.75) {};
		\node [style={Z dot (zh)}] (315) at (14.75, -3.75) {};
		\node [style={X dot (zh)}] (316) at (14, -5.75) {$\pi$};
		\node [style=labelled hbox] (317) at (14, -4.75) {$a$};
		\node [style=labelled hbox] (318) at (15.5, -4.75) {$a$};
		\node [style=none] (319) at (15.5, -5.75) {};
		\node [style={Z dot (zh)}] (320) at (14.75, -6.5) {};
		\node [style=none] (321) at (14.75, -7.25) {};
		\node [style=none] (322) at (19, -2.75) {};
		\node [style=none] (323) at (19, -7.25) {};
		\node [style={Z dot (zh)}] (324) at (19, -6) {};
		\node [style=labelled hbox] (325) at (19, -4.25) {$a$};
		\node [style=none] (326) at (17, -0.5) {$=$};
		\node [style=none] (327) at (19, 0.5) {};
		\node [style=none] (328) at (14.75, 0.5) {};
		\node [style={Z dot (zh)}] (329) at (14.75, -0.5) {};
		\node [style=labelled hbox] (330) at (14, -1.5) {$a$};
		\node [style=labelled hbox] (331) at (15.5, -1.5) {$b$};
		\node [style=labelled hbox] (332) at (19, -1) {$ab$};
		\node [style=none] (333) at (-10, 8.5) {$(SF_Z)$};
		\node [style=none] (334) at (-10, 4) {$(BA_Z)$};
		\node [style=none] (335) at (1.25, 4) {$(BA_H)$};
		\node [style=none] (336) at (6.25, 8.5) {$(SF_H)$};
		\node [style=none] (337) at (12.5, 4) {$(I_Z)$};
		\node [style=none] (338) at (-10, -0.5) {$(I_H)$};
		\node [style=none] (339) at (1.25, -0.5) {$(U)$};
		\node [style=none] (340) at (12.25, -0.5) {$(M)$};
		\node [style=none] (341) at (-10, -5) {$(A)$};
		\node [style=none] (342) at (1.25, -5) {$(O)$};
		\node [style=none] (343) at (12.25, -5) {$(I)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15] (94.center) to (93);
		\draw [bend right=15] (93) to (95.center);
		\draw [bend right=15] (93) to (96.center);
		\draw [bend left=15] (93) to (97.center);
		\draw [bend right=15] (101.center) to (100);
		\draw [bend right=15] (100) to (102.center);
		\draw [bend right=15] (100) to (103.center);
		\draw [bend left=15] (100) to (104.center);
		\draw (93) to (100);
		\draw [bend left=15] (115.center) to (114);
		\draw [bend right=15] (114) to (116.center);
		\draw [bend left=15] (114) to (117.center);
		\draw [bend left=15] (114) to (118.center);
		\draw [bend right=15] (108.center) to (114);
		\draw [bend left=15, looseness=0.75] (114) to (109.center);
		\draw [bend right=15] (114) to (110.center);
		\draw [bend right=15] (114) to (111.center);
		\draw [bend right=15] (123.center) to (122);
		\draw [bend right=15] (122) to (124.center);
		\draw [bend right=15] (122) to (125.center);
		\draw [bend left=15] (122) to (126.center);
		\draw [bend right=15] (130.center) to (129);
		\draw [bend right=15] (129) to (131.center);
		\draw [bend right=15] (129) to (132.center);
		\draw [bend left=15] (129) to (133.center);
		\draw [bend left=15] (143.center) to (142);
		\draw [bend right=15] (142) to (144.center);
		\draw [bend left=15] (142) to (145.center);
		\draw [bend left=15] (142) to (146.center);
		\draw [bend right=15] (136.center) to (142);
		\draw [bend left=15, looseness=0.75] (142) to (137.center);
		\draw [bend right=15] (142) to (138.center);
		\draw [bend right=15] (142) to (139.center);
		\draw (150) to (129);
		\draw (122) to (150);
		\draw [bend right=15] (156) to (163.center);
		\draw [bend left=15] (156) to (164.center);
		\draw (156) to (155);
		\draw [bend left=15] (155) to (157.center);
		\draw [bend right=15] (155) to (158.center);
		\draw (159.center) to (152);
		\draw (152) to (153);
		\draw (151) to (153);
		\draw (151) to (154);
		\draw (154) to (152);
		\draw (151) to (160.center);
		\draw (153) to (161.center);
		\draw (154) to (162.center);
		\draw [bend right=15] (171) to (178.center);
		\draw [bend left=15] (171) to (179.center);
		\draw (171) to (170);
		\draw [bend left=15] (170) to (172.center);
		\draw [bend right=15] (170) to (173.center);
		\draw (174.center) to (167);
		\draw (167) to (168);
		\draw (166) to (168);
		\draw (166) to (169);
		\draw (169) to (167);
		\draw (166) to (175.center);
		\draw (168) to (176.center);
		\draw (169) to (177.center);
		\draw (189.center) to (190.center);
		\draw (191.center) to (193);
		\draw (193) to (192.center);
		\draw (194.center) to (196);
		\draw [bend right=45] (197) to (196);
		\draw [bend left=45] (197) to (196);
		\draw (197) to (195.center);
		\draw (200.center) to (201.center);
		\draw (207) to (206);
		\draw (206) to (202.center);
		\draw (207) to (203.center);
		\draw (222) to (217.center);
		\draw [bend right] (221) to (219);
		\draw [bend right] (219) to (220);
		\draw (219) to (218.center);
		\draw [bend right] (220) to (224);
		\draw [bend right] (224) to (221);
		\draw (283) to (282.center);
		\draw (281.center) to (280);
		\draw (296) to (295.center);
		\draw [bend left=45] (297) to (296);
		\draw (299) to (298);
		\draw (297) to (298);
		\draw (301.center) to (299);
		\draw (298) to (300.center);
		\draw (302.center) to (299);
		\draw [bend right=45] (302.center) to (296);
		\draw (304) to (303.center);
		\draw [bend left=45] (305) to (304);
		\draw (305) to (306);
		\draw (309.center) to (307);
		\draw (306) to (308.center);
		\draw (310.center) to (307);
		\draw [bend right=45] (310.center) to (304);
		\draw (312) to (307);
		\draw (311) to (306);
		\draw (315) to (314.center);
		\draw (316) to (317);
		\draw (319.center) to (318);
		\draw [bend right] (320) to (319.center);
		\draw [bend left] (320) to (316);
		\draw [bend left=15] (317) to (315);
		\draw [bend left=15] (315) to (318);
		\draw (321.center) to (320);
		\draw (325) to (322.center);
		\draw (324) to (323.center);
		\draw (332) to (327.center);
		\draw [bend right=15] (331) to (329);
		\draw [bend right=15] (329) to (330);
		\draw (329) to (328.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/reductions/2sat-perm-gadget-cycles-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-3.25, 3) {};
		\node [style=white dot] (1) at (-3.25, 1) {};
		\node [style=white dot] (2) at (-2.25, 2) {};
		\node [style=white dot] (3) at (-4.25, 2) {};
		\node [style=none] (4) at (-1.75, 3) {};
		\node [style=none] (5) at (-4.75, 3) {};
		\node [style=none] (6) at (-4.75, 1) {};
		\node [style=none] (7) at (-1.75, 1) {};
		\node [style=none] (8) at (-5.25, 2) {\tiny $2$};
		\node [style=none] (9) at (-1.25, 2) {\tiny $2$};
		\node [style=none] (10) at (-3.5, 2.25) {\tiny $-1$};
		\node [style=white dot] (11) at (3.5, 3) {};
		\node [style=white dot] (12) at (3.5, 1) {};
		\node [style=white dot] (13) at (4.5, 2) {};
		\node [style=white dot] (14) at (2.5, 2) {};
		\node [style=none] (15) at (5, 3) {};
		\node [style=none] (16) at (2, 3) {};
		\node [style=none] (17) at (2, 1) {};
		\node [style=none] (18) at (5, 1) {};
		\node [style=none] (19) at (1.5, 2) {\tiny $2$};
		\node [style=none] (20) at (5.5, 2) {\tiny $2$};
		\node [style=none] (21) at (3.25, 2.25) {\tiny $-1$};
		\node [style=none] (22) at (0, 2) {$\to$};
		\node [style=white dot] (23) at (9.5, 3) {};
		\node [style=white dot] (24) at (9.5, 1) {};
		\node [style=white dot] (25) at (10.5, 2) {};
		\node [style=white dot] (26) at (8.5, 2) {};
		\node [style=none] (27) at (11, 3) {};
		\node [style=none] (28) at (8, 3) {};
		\node [style=none] (29) at (8, 1) {};
		\node [style=none] (30) at (11, 1) {};
		\node [style=none] (31) at (7.5, 2) {\tiny $2$};
		\node [style=none] (32) at (11.5, 2) {\tiny $2$};
		\node [style=none] (33) at (9.25, 2.25) {\tiny $-1$};
		\node [style=none] (34) at (6.5, 2) {$+$};
		\node [style=none] (35) at (13.25, 2) {$=$};
		\node [style=none] (36) at (14.5, 2) {$4$};
		\node [style=white dot] (37) at (-3.25, -1) {};
		\node [style=white dot] (38) at (-3.25, -3) {};
		\node [style=white dot] (39) at (-2.25, -2) {};
		\node [style=white dot] (40) at (-4.25, -2) {};
		\node [style=none] (41) at (-1.75, -1) {};
		\node [style=none] (42) at (-4.75, -1) {};
		\node [style=none] (43) at (-4.75, -3) {};
		\node [style=none] (44) at (-1.75, -3) {};
		\node [style=none] (45) at (-5.25, -2) {\tiny $2$};
		\node [style=none] (46) at (-1.25, -2) {\tiny $2$};
		\node [style=none] (47) at (-3.5, -1.75) {\tiny $-1$};
		\node [style=white dot] (48) at (3.5, -1) {};
		\node [style=white dot] (49) at (3.5, -3) {};
		\node [style=white dot] (50) at (4.5, -2) {};
		\node [style=white dot] (51) at (2.5, -2) {};
		\node [style=none] (52) at (5, -1) {};
		\node [style=none] (53) at (2, -1) {};
		\node [style=none] (54) at (2, -3) {};
		\node [style=none] (55) at (5, -3) {};
		\node [style=none] (56) at (1.5, -2) {\tiny $2$};
		\node [style=none] (57) at (5.5, -2) {\tiny $2$};
		\node [style=none] (58) at (3.25, -1.75) {\tiny $-1$};
		\node [style=none] (59) at (0, -2) {$\to$};
		\node [style=none] (60) at (7.25, -2) {$=$};
		\node [style=none] (61) at (8.5, -2) {$4$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (0) to (4.center);
		\draw [style=diredge] (5.center) to (0);
		\draw [style=diredge, in=45, out=-45, loop] (2) to ();
		\draw [style=diredge, in=135, out=-135, loop] (3) to ();
		\draw [style=bidiredge] (1) to (3);
		\draw [style=bidiredge] (3) to (0);
		\draw [style=bidiredge] (0) to (2);
		\draw [style=bidiredge] (2) to (1);
		\draw [style=dashed diredge] (6.center) to (1);
		\draw [style=dashed diredge] (1) to (7.center);
		\draw [style=diredge] (11) to (15.center);
		\draw [style=diredge] (16.center) to (11);
		\draw [style=diredge, in=45, out=-45, loop] (13) to ();
		\draw [style=dashed diredge, in=135, out=-135, loop] (14) to ();
		\draw [style=bidiredge] (12) to (14);
		\draw [style=bidashed diredge] (14) to (11);
		\draw [style=bidashed diredge] (11) to (13);
		\draw [style=bidashed diredge] (13) to (12);
		\draw [style=dashed diredge] (17.center) to (12);
		\draw [style=dashed diredge] (12) to (18.center);
		\draw [style=diredge] (23) to (27.center);
		\draw [style=diredge] (28.center) to (23);
		\draw [style=dashed diredge, in=45, out=-45, loop] (25) to ();
		\draw [style=diredge, in=135, out=-135, loop] (26) to ();
		\draw [style=bidashed diredge] (24) to (26);
		\draw [style=bidashed diredge] (26) to (23);
		\draw [style=bidashed diredge] (23) to (25);
		\draw [style=bidiredge] (25) to (24);
		\draw [style=dashed diredge] (29.center) to (24);
		\draw [style=dashed diredge] (24) to (30.center);
		\draw [style=diredge] (37) to (41.center);
		\draw [style=diredge] (42.center) to (37);
		\draw [style=diredge, in=45, out=-45, loop] (39) to ();
		\draw [style=diredge, in=135, out=-135, loop] (40) to ();
		\draw [style=bidiredge] (38) to (40);
		\draw [style=bidiredge] (40) to (37);
		\draw [style=bidiredge] (37) to (39);
		\draw [style=bidiredge] (39) to (38);
		\draw [style=diredge] (43.center) to (38);
		\draw [style=diredge] (38) to (44.center);
		\draw [style=diredge] (48) to (52.center);
		\draw [style=diredge] (53.center) to (48);
		\draw [style=diredge, in=45, out=-45, loop] (50) to ();
		\draw [style=diredge, in=135, out=-135, loop] (51) to ();
		\draw [style=bidashed diredge] (49) to (51);
		\draw [style=bidashed diredge] (51) to (48);
		\draw [style=bidashed diredge] (48) to (50);
		\draw [style=bidashed diredge] (50) to (49);
		\draw [style=diredge] (54.center) to (49);
		\draw [style=diredge] (49) to (55.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/reductions/2sat-perm-gadget-cycles-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-3.25, 3) {};
		\node [style=white dot] (1) at (-3.25, 1) {};
		\node [style=white dot] (2) at (-2.25, 2) {};
		\node [style=white dot] (3) at (-4.25, 2) {};
		\node [style=none] (4) at (-1.75, 3) {};
		\node [style=none] (5) at (-4.75, 3) {};
		\node [style=none] (6) at (-4.75, 1) {};
		\node [style=none] (7) at (-1.75, 1) {};
		\node [style=none] (8) at (-5.25, 2) {\tiny $2$};
		\node [style=none] (9) at (-1.25, 2) {\tiny $2$};
		\node [style=none] (10) at (-3.5, 2.25) {\tiny $-1$};
		\node [style=white dot] (11) at (3.5, 3) {};
		\node [style=white dot] (12) at (3.5, 1) {};
		\node [style=white dot] (13) at (4.5, 2) {};
		\node [style=white dot] (14) at (2.5, 2) {};
		\node [style=none] (15) at (5, 3) {};
		\node [style=none] (16) at (2, 3) {};
		\node [style=none] (17) at (2, 1) {};
		\node [style=none] (18) at (5, 1) {};
		\node [style=none] (19) at (1.5, 2) {\tiny $2$};
		\node [style=none] (20) at (5.5, 2) {\tiny $2$};
		\node [style=none] (21) at (3.25, 2.25) {\tiny $-1$};
		\node [style=none] (22) at (0, 2) {$\to$};
		\node [style=white dot] (23) at (9.5, 3) {};
		\node [style=white dot] (24) at (9.5, 1) {};
		\node [style=white dot] (25) at (10.5, 2) {};
		\node [style=white dot] (26) at (8.5, 2) {};
		\node [style=none] (27) at (11, 3) {};
		\node [style=none] (28) at (8, 3) {};
		\node [style=none] (29) at (8, 1) {};
		\node [style=none] (30) at (11, 1) {};
		\node [style=none] (31) at (7.5, 2) {\tiny $2$};
		\node [style=none] (32) at (11.5, 2) {\tiny $2$};
		\node [style=none] (33) at (9.25, 2.25) {\tiny $-1$};
		\node [style=none] (34) at (6.5, 2) {$+$};
		\node [style=none] (35) at (13.25, 2) {$=$};
		\node [style=none] (36) at (14.5, 2) {$0$};
		\node [style=white dot] (37) at (-3.25, -1) {};
		\node [style=white dot] (38) at (-3.25, -3) {};
		\node [style=white dot] (39) at (-2.25, -2) {};
		\node [style=white dot] (40) at (-4.25, -2) {};
		\node [style=none] (41) at (-1.75, -1) {};
		\node [style=none] (42) at (-4.75, -1) {};
		\node [style=none] (43) at (-4.75, -3) {};
		\node [style=none] (44) at (-1.75, -3) {};
		\node [style=none] (45) at (-5.25, -2) {\tiny $2$};
		\node [style=none] (46) at (-1.25, -2) {\tiny $2$};
		\node [style=none] (47) at (-3.5, -1.75) {\tiny $-1$};
		\node [style=white dot] (48) at (3.5, -1) {};
		\node [style=white dot] (49) at (3.5, -3) {};
		\node [style=white dot] (50) at (4.5, -2) {};
		\node [style=white dot] (51) at (2.5, -2) {};
		\node [style=none] (52) at (5, -1) {};
		\node [style=none] (53) at (2, -1) {};
		\node [style=none] (54) at (2, -3) {};
		\node [style=none] (55) at (5, -3) {};
		\node [style=none] (56) at (1.5, -2) {\tiny $2$};
		\node [style=none] (57) at (5.5, -2) {\tiny $2$};
		\node [style=none] (58) at (3.25, -1.75) {\tiny $-1$};
		\node [style=none] (59) at (0, -2) {$\to$};
		\node [style=white dot] (60) at (9.5, -1) {};
		\node [style=white dot] (61) at (9.5, -3) {};
		\node [style=white dot] (62) at (10.5, -2) {};
		\node [style=white dot] (63) at (8.5, -2) {};
		\node [style=none] (64) at (11, -1) {};
		\node [style=none] (65) at (8, -1) {};
		\node [style=none] (66) at (8, -3) {};
		\node [style=none] (67) at (11, -3) {};
		\node [style=none] (68) at (7.5, -2) {\tiny $2$};
		\node [style=none] (69) at (11.5, -2) {\tiny $2$};
		\node [style=none] (70) at (9.25, -1.75) {\tiny $-1$};
		\node [style=none] (71) at (6.5, -2) {$+$};
		\node [style=none] (72) at (24.75, -2) {$=$};
		\node [style=none] (73) at (26, -2) {$0$};
		\node [style=white dot] (74) at (15.25, -1) {};
		\node [style=white dot] (75) at (15.25, -3) {};
		\node [style=white dot] (76) at (16.25, -2) {};
		\node [style=white dot] (77) at (14.25, -2) {};
		\node [style=none] (78) at (16.75, -1) {};
		\node [style=none] (79) at (13.75, -1) {};
		\node [style=none] (80) at (13.75, -3) {};
		\node [style=none] (81) at (16.75, -3) {};
		\node [style=none] (82) at (13.25, -2) {\tiny $2$};
		\node [style=none] (83) at (17.25, -2) {\tiny $2$};
		\node [style=none] (84) at (15, -1.75) {\tiny $-1$};
		\node [style=white dot] (85) at (21.25, -1) {};
		\node [style=white dot] (86) at (21.25, -3) {};
		\node [style=white dot] (87) at (22.25, -2) {};
		\node [style=white dot] (88) at (20.25, -2) {};
		\node [style=none] (89) at (22.75, -1) {};
		\node [style=none] (90) at (19.75, -1) {};
		\node [style=none] (91) at (19.75, -3) {};
		\node [style=none] (92) at (22.75, -3) {};
		\node [style=none] (93) at (19.25, -2) {\tiny $2$};
		\node [style=none] (94) at (23.25, -2) {\tiny $2$};
		\node [style=none] (95) at (21, -1.75) {\tiny $-1$};
		\node [style=none] (96) at (18.25, -2) {$+$};
		\node [style=none] (97) at (12.25, -2) {$+$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed diredge] (0) to (4.center);
		\draw [style=diredge] (5.center) to (0);
		\draw [style=diredge, in=45, out=-45, loop] (2) to ();
		\draw [style=diredge, in=135, out=-135, loop] (3) to ();
		\draw [style=bidiredge] (1) to (3);
		\draw [style=bidiredge] (3) to (0);
		\draw [style=bidiredge] (0) to (2);
		\draw [style=bidiredge] (2) to (1);
		\draw [style=dashed diredge] (6.center) to (1);
		\draw [style=diredge] (1) to (7.center);
		\draw [style=dashed diredge] (11) to (15.center);
		\draw [style=diredge] (16.center) to (11);
		\draw [style=diredge, in=45, out=-45, loop] (13) to ();
		\draw [style=dashed diredge, in=135, out=-135, loop] (14) to ();
		\draw [style=bidashed diredge] (11) to (13);
		\draw [style=bidashed diredge] (13) to (12);
		\draw [style=dashed diredge] (17.center) to (12);
		\draw [style=diredge] (12) to (18.center);
		\draw [style=dashed diredge] (23) to (27.center);
		\draw [style=diredge] (28.center) to (23);
		\draw [style=dashed diredge, in=45, out=-45, loop] (25) to ();
		\draw [style=diredge, in=135, out=-135, loop] (26) to ();
		\draw [style=bidashed diredge] (24) to (26);
		\draw [style=bidashed diredge] (26) to (23);
		\draw [style=dashed diredge] (29.center) to (24);
		\draw [style=diredge] (24) to (30.center);
		\draw [style=diredge] (14) to (12);
		\draw [style=diredge] (11) to (14);
		\draw [style=diredge] (25) to (24);
		\draw [style=diredge] (23) to (25);
		\draw [style=dashed diredge] (37) to (41.center);
		\draw [style=dashed diredge] (42.center) to (37);
		\draw [style=diredge, in=45, out=-45, loop] (39) to ();
		\draw [style=diredge, in=135, out=-135, loop] (40) to ();
		\draw [style=bidiredge] (38) to (40);
		\draw [style=bidiredge] (40) to (37);
		\draw [style=bidiredge] (37) to (39);
		\draw [style=bidiredge] (39) to (38);
		\draw [style=dashed diredge] (43.center) to (38);
		\draw [style=dashed diredge] (38) to (44.center);
		\draw [style=dashed diredge] (48) to (52.center);
		\draw [style=dashed diredge] (53.center) to (48);
		\draw [style=dashed diredge, in=45, out=-45, loop] (50) to ();
		\draw [style=dashed diredge, in=135, out=-135, loop] (51) to ();
		\draw [style=dashed diredge] (54.center) to (49);
		\draw [style=dashed diredge] (49) to (55.center);
		\draw [style=dashed diredge] (60) to (64.center);
		\draw [style=dashed diredge] (65.center) to (60);
		\draw [style=dashed diredge, in=45, out=-45, loop] (62) to ();
		\draw [style=dashed diredge, in=135, out=-135, loop] (63) to ();
		\draw [style=dashed diredge] (66.center) to (61);
		\draw [style=dashed diredge] (61) to (67.center);
		\draw [style=diredge] (51) to (49);
		\draw [style=diredge] (48) to (51);
		\draw [style=diredge] (62) to (61);
		\draw [style=diredge] (60) to (62);
		\draw [style=diredge] (61) to (63);
		\draw [style=diredge] (63) to (60);
		\draw [style=diredge] (50) to (48);
		\draw [style=diredge] (49) to (50);
		\draw [style=dashed diredge] (74) to (78.center);
		\draw [style=dashed diredge] (79.center) to (74);
		\draw [style=dashed diredge, in=45, out=-45, loop] (76) to ();
		\draw [style=dashed diredge, in=135, out=-135, loop] (77) to ();
		\draw [style=dashed diredge] (80.center) to (75);
		\draw [style=dashed diredge] (75) to (81.center);
		\draw [style=dashed diredge] (85) to (89.center);
		\draw [style=dashed diredge] (90.center) to (85);
		\draw [style=dashed diredge, in=45, out=-45, loop] (87) to ();
		\draw [style=dashed diredge, in=135, out=-135, loop] (88) to ();
		\draw [style=dashed diredge] (91.center) to (86);
		\draw [style=dashed diredge] (86) to (92.center);
		\draw [style=bidiredge] (77) to (75);
		\draw [style=bidashed diredge] (74) to (77);
		\draw [style=bidiredge] (87) to (86);
		\draw [style=bidashed diredge] (85) to (87);
		\draw [style=bidashed diredge] (86) to (88);
		\draw [style=bidiredge] (88) to (85);
		\draw [style=bidiredge] (76) to (74);
		\draw [style=bidashed diredge] (75) to (76);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/reductions/2sat-perm-gadget.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (0.25, 1.5) {};
		\node [style=white dot] (1) at (0.25, -1.5) {};
		\node [style=white dot] (2) at (1.75, 0) {};
		\node [style=white dot] (3) at (-1.25, 0) {};
		\node [style=none] (4) at (3.75, 1.5) {};
		\node [style=none] (5) at (-3.5, 1.5) {};
		\node [style=none] (6) at (-3.5, -1.5) {};
		\node [style=none] (7) at (3.75, -1.5) {};
		\node [style=none] (8) at (-2.25, 0) {\tiny $2$};
		\node [style=none] (9) at (2.75, 0) {\tiny $2$};
		\node [style=none] (11) at (-0.25, 0.5) {\tiny $-1$};
		\node [style=none] (12) at (-8.5, -1.75) {};
		\node [style=none] (13) at (-7.5, -1.75) {};
		\node [style=none] (14) at (-7.5, 1.75) {};
		\node [style=none] (15) at (-8.5, 1.75) {};
		\node [style=none] (16) at (-8.5, -1.5) {};
		\node [style=none] (17) at (-8.5, 1.5) {};
		\node [style=none] (18) at (-7.5, -1.5) {};
		\node [style=none] (19) at (-7.5, 1.5) {};
		\node [style=none] (20) at (-8, 0) {$C$};
		\node [style=none] (21) at (-9.5, -1.5) {};
		\node [style=none] (22) at (-9.5, 1.5) {};
		\node [style=none] (23) at (-6.5, -1.5) {};
		\node [style=none] (24) at (-6.5, 1.5) {};
		\node [style=none] (25) at (-5, 0) {$=$};
		\node [style=none] (26) at (-2.75, 2) {};
		\node [style=none] (27) at (3.25, 2) {};
		\node [style=none] (28) at (3.25, -2) {};
		\node [style=none] (29) at (-2.75, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=orange edge] (1) to (7.center);
		\draw [style=blue edge] (6.center) to (1);
		\draw [style=green edge] (0) to (4.center);
		\draw [style=purple edge] (5.center) to (0);
		\draw [style=diredge, in=45, out=-45, loop] (2) to ();
		\draw [style=diredge, in=135, out=-135, loop] (3) to ();
		\draw [style=bidiredge] (1) to (3);
		\draw [style=bidiredge] (3) to (0);
		\draw [style=bidiredge] (0) to (2);
		\draw [style=bidiredge] (2) to (1);
		\draw (15.center) to (14.center);
		\draw (14.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw (12.center) to (15.center);
		\draw [style=blue edge] (21.center) to (16.center);
		\draw [style=purple edge] (22.center) to (17.center);
		\draw [style=green edge] (19.center) to (24.center);
		\draw [style=orange edge] (18.center) to (23.center);
		\draw [style=box edge] (29.center) to (28.center);
		\draw [style=box edge] (28.center) to (27.center);
		\draw [style=box edge] (27.center) to (26.center);
		\draw [style=box edge] (26.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/reductions/2sat-to-bi2sat-lemma.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=labelled hbox] (0) at (-2, 0) {$0$};
		\node [style=none] (1) at (-3, 0) {};
		\node [style=none] (2) at (-1, 0) {};
		\node [style=none] (3) at (0, 0) {$=$};
		\node [style=none] (4) at (15, -3) {};
		\node [style=labelled hbox] (5) at (15.75, -3) {$0$};
		\node [style=labelled hbox] (8) at (16.25, -4) {$0$};
		\node [style=labelled hbox] (9) at (17.25, -4) {$0$};
		\node [style={Z dot (zh)}] (10) at (16.25, -4.75) {};
		\node [style={Z dot (zh)}] (11) at (17.25, -4.75) {};
		\node [style={Z dot (zh)}] (12) at (16.75, -3) {};
		\node [style=labelled hbox] (13) at (17.75, -3) {$0$};
		\node [style=labelled hbox] (15) at (18.25, -4) {$0$};
		\node [style=labelled hbox] (16) at (19.25, -4) {$0$};
		\node [style={Z dot (zh)}] (17) at (18.25, -4.75) {};
		\node [style={Z dot (zh)}] (18) at (19.25, -4.75) {};
		\node [style={Z dot (zh)}] (19) at (18.75, -3) {};
		\node [style=labelled hbox] (20) at (19.75, -3) {$0$};
		\node [style={Z dot (zh)}] (21) at (20.75, -3) {};
		\node [style=labelled hbox] (22) at (20.25, -4) {$0$};
		\node [style=labelled hbox] (23) at (21.25, -4) {$0$};
		\node [style={Z dot (zh)}] (24) at (20.25, -4.75) {};
		\node [style={Z dot (zh)}] (25) at (21.25, -4.75) {};
		\node [style=labelled hbox] (26) at (21.75, -3) {$0$};
		\node [style=none] (27) at (22.5, -3) {};
		\node [style=none] (28) at (16.25, -5.25) {};
		\node [style=none] (29) at (17.25, -5.25) {};
		\node [style=none] (30) at (18.25, -5.25) {};
		\node [style=none] (31) at (19.25, -5.25) {};
		\node [style=none] (32) at (20.25, -5.25) {};
		\node [style=none] (33) at (21.25, -5.25) {};
		\node [style={X dot (zh)}] (34) at (2, 0) {$\pi$};
		\node [style={X dot (zh)}] (35) at (6, 0) {$\pi$};
		\node [style=none] (36) at (1, 0) {};
		\node [style=none] (37) at (7, 0) {};
		\node [style=labelled hbox] (38) at (3, 0) {$0$};
		\node [style=labelled hbox] (39) at (5, 0) {$0$};
		\node [style={Z dot (zh)}] (40) at (4, 0) {$\pi$};
		\node [style=labelled hbox] (41) at (9.5, 0) {$-1$};
		\node [style={X dot (zh)}] (42) at (11.5, 0) {$\pi$};
		\node [style={X dot (zh)}] (43) at (17.5, 0) {$\pi$};
		\node [style=none] (44) at (10.5, 0) {};
		\node [style=none] (45) at (18.5, 0) {};
		\node [style=labelled hbox] (46) at (12.5, 0) {$0$};
		\node [style=labelled hbox] (47) at (16.5, 0) {$0$};
		\node [style={Z dot (zh)}] (48) at (14.5, 0) {$\pi$};
		\node [style={X dot (zh)}] (49) at (13.5, 0) {$\pi$};
		\node [style={X dot (zh)}] (50) at (15.5, 0) {$\pi$};
		\node [style=none] (51) at (8, 0.25) {$\stackrel{\pi}{=}$};
		\node [style=labelled hbox] (52) at (1.5, -1.5) {$-1$};
		\node [style=none] (55) at (2.5, -1.5) {};
		\node [style=none] (56) at (10.5, -1.5) {};
		\node [style={Z dot (zh)}] (59) at (6.5, -1.5) {$\pi$};
		\node [style=none] (62) at (0, -1.5) {$=$};
		\node [style=labelled hbox] (63) at (3.5, -1.5) {$0$};
		\node [style=labelled hbox] (64) at (5.5, -1.5) {$0$};
		\node [style={Z dot (zh)}] (65) at (4.5, -1.5) {$\pi$};
		\node [style=labelled hbox] (66) at (7.5, -1.5) {$0$};
		\node [style=labelled hbox] (67) at (9.5, -1.5) {$0$};
		\node [style={Z dot (zh)}] (68) at (8.5, -1.5) {$\pi$};
		\node [style=none] (70) at (12.5, -1.5) {};
		\node [style=none] (71) at (25, -1.5) {};
		\node [style={Z dot (zh)}] (72) at (18.75, -1.5) {$\pi$};
		\node [style=none] (73) at (11.5, -1.25) {$\stackrel{\pi}{=}$};
		\node [style=labelled hbox] (74) at (13.5, -1.5) {$0$};
		\node [style=labelled hbox] (75) at (17, -1.5) {$0$};
		\node [style={Z dot (zh)}] (76) at (15.25, -1.5) {$\pi$};
		\node [style=labelled hbox] (77) at (20.5, -1.5) {$0$};
		\node [style=labelled hbox] (78) at (24, -1.5) {$0$};
		\node [style={Z dot (zh)}] (79) at (22.25, -1.5) {$\pi$};
		\node [style={X dot (zh)}] (80) at (14.5, -1.5) {$\pi$};
		\node [style={X dot (zh)}] (81) at (16, -1.5) {$\pi$};
		\node [style={X dot (zh)}] (82) at (18, -1.5) {$\pi$};
		\node [style={X dot (zh)}] (83) at (19.5, -1.5) {$\pi$};
		\node [style={X dot (zh)}] (84) at (21.5, -1.5) {$\pi$};
		\node [style={X dot (zh)}] (85) at (23, -1.5) {$\pi$};
		\node [style=none] (86) at (0, -3) {$\equiv$};
		\node [style=none] (87) at (1, -3) {};
		\node [style=none] (88) at (13.5, -3) {};
		\node [style={Z dot (zh)}] (89) at (7.25, -3) {};
		\node [style=labelled hbox] (90) at (2, -3) {$0$};
		\node [style=labelled hbox] (91) at (5.5, -3) {$0$};
		\node [style={Z dot (zh)}] (92) at (3.75, -3) {};
		\node [style=labelled hbox] (93) at (9, -3) {$0$};
		\node [style=labelled hbox] (94) at (12.5, -3) {$0$};
		\node [style={Z dot (zh)}] (95) at (10.75, -3) {};
		\node [style={X dot (zh)}] (96) at (3, -3) {$\pi$};
		\node [style={X dot (zh)}] (97) at (4.5, -3) {$\pi$};
		\node [style={X dot (zh)}] (98) at (6.5, -3) {$\pi$};
		\node [style={X dot (zh)}] (99) at (8, -3) {$\pi$};
		\node [style={X dot (zh)}] (100) at (10, -3) {$\pi$};
		\node [style={X dot (zh)}] (101) at (11.5, -3) {$\pi$};
		\node [style={X dot (zh)}] (102) at (3, -4) {$\pi$};
		\node [style={X dot (zh)}] (103) at (4.5, -4) {$\pi$};
		\node [style={X dot (zh)}] (104) at (6.5, -4) {$\pi$};
		\node [style={X dot (zh)}] (105) at (8, -4) {$\pi$};
		\node [style={X dot (zh)}] (106) at (10, -4) {$\pi$};
		\node [style={X dot (zh)}] (107) at (11.5, -4) {$\pi$};
		\node [style=labelled hbox] (108) at (3, -5) {$0$};
		\node [style=labelled hbox] (109) at (4.5, -5) {$0$};
		\node [style={Z dot (zh)}] (110) at (3, -5.75) {};
		\node [style={Z dot (zh)}] (111) at (4.5, -5.75) {};
		\node [style=labelled hbox] (112) at (6.5, -5) {$0$};
		\node [style=labelled hbox] (113) at (8, -5) {$0$};
		\node [style={Z dot (zh)}] (114) at (6.5, -5.75) {};
		\node [style={Z dot (zh)}] (115) at (8, -5.75) {};
		\node [style=labelled hbox] (116) at (10, -5) {$0$};
		\node [style=labelled hbox] (117) at (11.5, -5) {$0$};
		\node [style={Z dot (zh)}] (118) at (10, -5.75) {};
		\node [style={Z dot (zh)}] (119) at (11.5, -5.75) {};
		\node [style=none] (120) at (3, -6.25) {};
		\node [style=none] (121) at (4.5, -6.25) {};
		\node [style=none] (122) at (6.5, -6.25) {};
		\node [style=none] (123) at (8, -6.25) {};
		\node [style=none] (124) at (10, -6.25) {};
		\node [style=none] (125) at (11.5, -6.25) {};
		\node [style=none] (126) at (3.75, -5.75) {$\dots$};
		\node [style=none] (127) at (7.25, -5.75) {$\dots$};
		\node [style=none] (128) at (10.75, -5.75) {$\dots$};
		\node [style=none] (129) at (14.25, -2.75) {$\stackrel{\pi}{=}$};
		\node [style=none] (131) at (7.25, -6.75) {$r$ copies each};
		\node [style=none] (133) at (24.75, -3) {$\mod 2^r + 1$};
		\node [style=none] (134) at (18.75, -6) {$r$ copies each};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (0) to (1.center);
		\draw (10) to (8);
		\draw (11) to (9);
		\draw (5) to (4.center);
		\draw (17) to (15);
		\draw (18) to (16);
		\draw (13) to (12);
		\draw [bend right=15] (9) to (12);
		\draw [bend right=15] (12) to (8);
		\draw (12) to (5);
		\draw (24) to (22);
		\draw (25) to (23);
		\draw (21) to (20);
		\draw (20) to (19);
		\draw (24) to (22);
		\draw (21) to (20);
		\draw (20) to (19);
		\draw [bend right=15] (23) to (21);
		\draw (25) to (23);
		\draw [bend right=15] (21) to (22);
		\draw [bend right=15] (16) to (19);
		\draw [bend right=15] (19) to (15);
		\draw (19) to (13);
		\draw (26) to (21);
		\draw (27.center) to (26);
		\draw [style=brace edge] (29.center) to (28.center);
		\draw [style=brace edge] (31.center) to (30.center);
		\draw [style=brace edge] (33.center) to (32.center);
		\draw (36.center) to (34);
		\draw (34) to (38);
		\draw (38) to (40);
		\draw (40) to (39);
		\draw (39) to (35);
		\draw (35) to (37.center);
		\draw (44.center) to (42);
		\draw (42) to (46);
		\draw (47) to (43);
		\draw (43) to (45.center);
		\draw (47) to (50);
		\draw (50) to (48);
		\draw (48) to (49);
		\draw (49) to (46);
		\draw (63) to (65);
		\draw (65) to (64);
		\draw (66) to (68);
		\draw (68) to (67);
		\draw (67) to (56.center);
		\draw (66) to (59);
		\draw (64) to (59);
		\draw (63) to (55.center);
		\draw (78) to (71.center);
		\draw (74) to (70.center);
		\draw (80) to (76);
		\draw (80) to (74);
		\draw (81) to (75);
		\draw (82) to (75);
		\draw (82) to (72);
		\draw (83) to (72);
		\draw (76) to (81);
		\draw (83) to (77);
		\draw (77) to (84);
		\draw (84) to (79);
		\draw (79) to (85);
		\draw (85) to (78);
		\draw (94) to (88.center);
		\draw (90) to (87.center);
		\draw (96) to (92);
		\draw (96) to (90);
		\draw (97) to (91);
		\draw (98) to (91);
		\draw (98) to (89);
		\draw (99) to (89);
		\draw (92) to (97);
		\draw (99) to (93);
		\draw (93) to (100);
		\draw (100) to (95);
		\draw (95) to (101);
		\draw (101) to (94);
		\draw (110) to (108);
		\draw (111) to (109);
		\draw (114) to (112);
		\draw (115) to (113);
		\draw (118) to (116);
		\draw (119) to (117);
		\draw (118) to (116);
		\draw (119) to (117);
		\draw [style=brace edge] (121.center) to (120.center);
		\draw [style=brace edge] (123.center) to (122.center);
		\draw [style=brace edge] (125.center) to (124.center);
		\draw (117) to (107);
		\draw [bend right=15] (107) to (95);
		\draw [bend right=15] (95) to (106);
		\draw (106) to (116);
		\draw (113) to (105);
		\draw [bend right=15] (105) to (89);
		\draw [bend right=15] (89) to (104);
		\draw (104) to (112);
		\draw (109) to (103);
		\draw [bend right=15] (103) to (92);
		\draw [bend right=15] (92) to (102);
		\draw (102) to (108);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/reductions/perfmatch-copyz.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={Z dot (zw)}] (0) at (-1.5, 0) {};
		\node [style={Z dot (zw)}] (1) at (-2, 0) {};
		\node [style=small black dot] (3) at (-1, 0) {};
		\node [style=small black dot] (4) at (-0.5, -0.25) {};
		\node [style=small black dot] (5) at (-0.5, 0.25) {};
		\node [style=none] (6) at (0, -0.25) {};
		\node [style=none] (7) at (0, 0.25) {};
		\node [style=none] (8) at (1.25, 0) {$=$};
		\node [style={Z dot (zw)}] (9) at (3.25, -0.225) {};
		\node [style={Z dot (zw)}] (10) at (2.75, -0.225) {};
		\node [style=none] (14) at (3.75, -0.225) {};
		\node [style=none] (15) at (3.75, 0.275) {};
		\node [style={Z dot (zw)}] (16) at (3.25, 0.275) {};
		\node [style={Z dot (zw)}] (17) at (2.75, 0.275) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (0);
		\draw (0) to (1);
		\draw (3) to (4);
		\draw (4) to (5);
		\draw (5) to (3);
		\draw (7.center) to (5);
		\draw (6.center) to (4);
		\draw (9) to (10);
		\draw (16) to (17);
		\draw (9) to (14.center);
		\draw (15.center) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/reductions/perfmatch-square.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0) {};
		\node [style=none] (1) at (2.25, 0) {};
		\node [style=small black dot] (2) at (0.75, 0) {};
		\node [style=small black dot] (3) at (1.25, 0) {};
		\node [style=small black dot] (4) at (0.75, 0.5) {};
		\node [style=small black dot] (5) at (1.25, 0.5) {};
		\node [style=small black dot] (6) at (1.75, 0) {};
		\node [style=small black dot] (7) at (0.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (0.center);
		\draw (7) to (2);
		\draw (2) to (3);
		\draw (3) to (6);
		\draw (6) to (1.center);
		\draw (3) to (5);
		\draw (5) to (4);
		\draw (4) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/reductions/perfmatch-uncopy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={Z dot (zw)}] (0) at (0, 0) {};
		\node [style={Z dot (zw)}] (1) at (0, 0.5) {};
		\node [style=none] (2) at (0, -0.5) {};
		\node [style={Z dot (zw)}] (3) at (1.75, 0) {};
		\node [style={Z dot (zw)}] (4) at (1.75, 0.5) {};
		\node [style=none] (5) at (1.75, -0.5) {};
		\node [style=none] (6) at (1, 0) {$\dots$};
		\node [style=none] (7) at (3, 0) {$=$};
		\node [style={Z dot (zw)}] (8) at (4.5, 0.5) {};
		\node [style={Z dot (zw)}] (9) at (4, 0.5) {};
		\node [style=small black dot] (10) at (5, 0.5) {};
		\node [style=small black dot] (11) at (5, 0) {};
		\node [style=small black dot] (12) at (5.5, 0.5) {};
		\node [style=none] (13) at (5, -0.5) {};
		\node [style=small black dot] (15) at (6, 0.5) {};
		\node [style=small black dot] (16) at (6, 0) {};
		\node [style=small black dot] (17) at (6.5, 0.5) {};
		\node [style=none] (18) at (6, -0.5) {};
		\node [style=none] (19) at (7, 0.5) {};
		\node [style=small black dot] (20) at (8.5, 0.5) {};
		\node [style=small black dot] (21) at (8.5, 0) {};
		\node [style=small black dot] (22) at (9, 0) {};
		\node [style=none] (23) at (8.5, -0.5) {};
		\node [style=none] (24) at (9, -0.5) {};
		\node [style=none] (25) at (8, 0.5) {};
		\node [style=none] (26) at (7.5, 0.5) {$\dots$};
		\node [style=none] (27) at (7.5, -0.25) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (0) to (1);
		\draw (5.center) to (3);
		\draw (3) to (4);
		\draw (10) to (8);
		\draw (8) to (9);
		\draw (10) to (11);
		\draw (11) to (12);
		\draw (12) to (10);
		\draw (13.center) to (11);
		\draw (15) to (16);
		\draw (16) to (17);
		\draw (17) to (15);
		\draw (19.center) to (17);
		\draw (18.center) to (16);
		\draw (20) to (21);
		\draw (21) to (22);
		\draw (22) to (20);
		\draw (24.center) to (22);
		\draw (23.center) to (21);
		\draw (25.center) to (20);
		\draw (15) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/reductions/perfmatch-zident2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 0) {};
		\node [style=small black dot] (1) at (1.25, 0) {};
		\node [style=small black dot] (2) at (1.25, 0.5) {};
		\node [style=small black dot] (3) at (1.75, 0.5) {};
		\node [style=small black dot] (4) at (1.75, 0) {};
		\node [style=small black dot] (5) at (3.25, 0) {};
		\node [style=small black dot] (6) at (3.25, 0.5) {};
		\node [style=small black dot] (7) at (3.75, 0.5) {};
		\node [style=small black dot] (8) at (3.75, 0) {};
		\node [style=none] (9) at (4.5, 0) {};
		\node [style=none] (10) at (5.25, 0) {$\dots$};
		\node [style=none] (11) at (6, 0) {};
		\node [style=small black dot] (12) at (6.75, 0) {};
		\node [style=small black dot] (13) at (6.75, 0.5) {};
		\node [style=small black dot] (14) at (7.25, 0.5) {};
		\node [style=small black dot] (15) at (7.25, 0) {};
		\node [style=none] (16) at (8.25, 0) {};
		\node [style=small black dot] (17) at (2.25, 0) {};
		\node [style=small black dot] (18) at (2.75, 0) {};
		\node [style=small black dot] (19) at (0.75, 0) {};
		\node [style=small black dot] (20) at (4.25, 0) {};
		\node [style=small black dot] (21) at (6.25, 0) {};
		\node [style=small black dot] (22) at (7.75, 0) {};
		\node [style=none] (23) at (0.5, -0.5) {};
		\node [style=none] (24) at (8, -0.5) {};
		\node [style=none] (25) at (4.25, -1) {$n + c$ copies};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (3);
		\draw (3) to (2);
		\draw (2) to (1);
		\draw (1) to (4);
		\draw (8) to (7);
		\draw (7) to (6);
		\draw (6) to (5);
		\draw (5) to (8);
		\draw (15) to (14);
		\draw (14) to (13);
		\draw (13) to (12);
		\draw (12) to (15);
		\draw (5) to (18);
		\draw (18) to (17);
		\draw (17) to (4);
		\draw (19) to (1);
		\draw (19) to (0.center);
		\draw (9.center) to (20);
		\draw (20) to (8);
		\draw (21) to (11.center);
		\draw (11.center) to (21);
		\draw (21) to (12);
		\draw (22) to (15);
		\draw (16.center) to (22);
		\draw [style=brace edge] (24.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/reductions/perfmatch-zsplit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={Z dot (zw)}] (0) at (0, 0) {};
		\node [style={Z dot (zw)}] (1) at (0, 0.5) {};
		\node [style={Z dot (zw)}] (2) at (3.5, 0) {};
		\node [style={Z dot (zw)}] (3) at (3.5, 0.5) {};
		\node [style={Z dot (zw)}] (4) at (4.25, 0) {};
		\node [style={Z dot (zw)}] (5) at (4.25, 0.5) {};
		\node [style={Z dot (zw)}] (6) at (6.75, 0) {};
		\node [style={Z dot (zw)}] (7) at (6.75, 0.5) {};
		\node [style=none] (8) at (-0.75, -1) {};
		\node [style=none] (9) at (0.75, -1) {};
		\node [style=none] (10) at (1.75, 0) {$=$};
		\node [style=none] (11) at (3.25, -1) {};
		\node [style=none] (12) at (3.75, -1) {};
		\node [style=none] (13) at (4.25, -1) {};
		\node [style=none] (14) at (6.5, -1) {};
		\node [style=none] (15) at (4.75, 0) {};
		\node [style=none] (16) at (6.25, 0) {};
		\node [style=none] (17) at (5.5, 0) {$\dots$};
		\node [style=none] (18) at (0, -1) {$\dots$};
		\node [style=none] (19) at (5.5, -1) {$\dots$};
		\node [style=none] (20) at (7, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (7);
		\draw [bend right=15] (6) to (14.center);
		\draw (4) to (2);
		\draw [bend right=15] (2) to (11.center);
		\draw [bend right=15] (12.center) to (2);
		\draw (2) to (3);
		\draw (5) to (4);
		\draw (4) to (13.center);
		\draw (16.center) to (6);
		\draw (15.center) to (4);
		\draw [bend right=15] (9.center) to (0);
		\draw [bend right=15] (0) to (8.center);
		\draw (0) to (1);
		\draw [bend right=15] (20.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/reductions/perfmatch-zsum.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={Z dot (zw)}] (0) at (0, 0) {};
		\node [style={Z dot (zw)}] (1) at (0.5, 0) {};
		\node [style=none] (2) at (1, 0) {};
		\node [style=none] (3) at (2, 0) {$=$};
		\node [style=none] (4) at (5, 0) {$+$};
		\node [style=none] (5) at (4, 0) {};
		\node [style=none] (6) at (6.5, 0) {};
		\node [style=small black dot] (7) at (3.5, 0) {};
		\node [style=small black dot] (8) at (3, 0) {};
		\node [style=small black dot] (9) at (6, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8) to (7);
		\draw (7) to (5.center);
		\draw (9) to (6.center);
		\draw (0) to (1);
		\draw (1) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/reductions/perfmatch-zthree.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={Z dot (zw)}] (0) at (-1.25, 0.5) {};
		\node [style={Z dot (zw)}] (1) at (-1.25, 1) {};
		\node [style=none] (2) at (-2, 0.5) {};
		\node [style=none] (3) at (-0.25, 0) {};
		\node [style=none] (4) at (-0.25, 1) {};
		\node [style=none] (5) at (1, 0.5) {$=$};
		\node [style=small black dot] (6) at (3.75, 1) {};
		\node [style=small black dot] (7) at (4.25, 1) {};
		\node [style=small black dot] (9) at (4.25, 0) {};
		\node [style=small black dot] (10) at (4.75, 0.5) {};
		\node [style=small black dot] (11) at (5.25, 0.5) {};
		\node [style={Z dot (zw)}] (12) at (5, 0) {};
		\node [style={Z dot (zw)}] (13) at (5, 1) {};
		\node [style=small black dot] (14) at (5.75, 1) {};
		\node [style=small black dot] (15) at (6.25, 1) {};
		\node [style=small black dot] (16) at (5.75, 0) {};
		\node [style=small black dot] (19) at (6.25, 0) {};
		\node [style=small black dot] (21) at (6.25, -1) {};
		\node [style=small black dot] (22) at (6.75, -0.5) {};
		\node [style=small black dot] (23) at (7.25, -0.5) {};
		\node [style={Z dot (zw)}] (24) at (7, -1) {};
		\node [style={Z dot (zw)}] (25) at (7, 0) {};
		\node [style=small black dot] (26) at (7.75, 0) {};
		\node [style=small black dot] (27) at (8.25, 0) {};
		\node [style=small black dot] (28) at (7.75, -1) {};
		\node [style={Z dot (zw)}] (29) at (3.75, 0) {};
		\node [style={Z dot (zw)}] (30) at (3.25, 0) {};
		\node [style={Z dot (zw)}] (31) at (5.75, -1) {};
		\node [style={Z dot (zw)}] (32) at (5.25, -1) {};
		\node [style={Z dot (zw)}] (33) at (8.25, -1) {};
		\node [style={Z dot (zw)}] (34) at (8.75, -1) {};
		\node [style=none] (35) at (3.25, 1) {};
		\node [style=none] (36) at (8.75, 0) {};
		\node [style=none] (37) at (8.75, 1) {};
		\node [style=none] (38) at (11, 0.5) {};
		\node [style=none] (39) at (13, 0.5) {};
		\node [style={Z dot (zw)}] (40) at (12, 0.5) {};
		\node [style={Z dot (zw)}] (41) at (12, 1) {};
		\node [style=none] (42) at (14, 0.5) {$=$};
		\node [style=none] (43) at (15, 0.5) {};
		\node [style=none] (44) at (17, 0.5) {};
		\node [style=none] (45) at (2.25, 0.5) {$\frac{1}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15] (4.center) to (0);
		\draw [bend right=15] (0) to (3.center);
		\draw (0) to (1);
		\draw (0) to (2.center);
		\draw (16) to (11);
		\draw (11) to (14);
		\draw (11) to (10);
		\draw (10) to (7);
		\draw (7) to (6);
		\draw (7) to (13);
		\draw (13) to (14);
		\draw (14) to (15);
		\draw (16) to (12);
		\draw (9) to (12);
		\draw (9) to (10);
		\draw (28) to (23);
		\draw (23) to (26);
		\draw (23) to (22);
		\draw (22) to (19);
		\draw (19) to (25);
		\draw (25) to (26);
		\draw (26) to (27);
		\draw (28) to (24);
		\draw (21) to (24);
		\draw (21) to (22);
		\draw (19) to (16);
		\draw (32) to (31);
		\draw (31) to (21);
		\draw (34) to (33);
		\draw (33) to (28);
		\draw (9) to (29);
		\draw (29) to (30);
		\draw (36.center) to (27);
		\draw (6) to (35.center);
		\draw (37.center) to (15);
		\draw (41) to (40);
		\draw (40) to (39.center);
		\draw (40) to (38.center);
		\draw (43.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/reductions/perfmatch-zwfusion.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 1) {};
		\node [style=none] (1) at (0.75, 1) {};
		\node [style=none] (2) at (-0.75, -1) {};
		\node [style=none] (3) at (0.75, -1) {};
		\node [style={Z dot (zw)}] (4) at (0, 0) {};
		\node [style=none] (6) at (0, -1) {$\dots$};
		\node [style=none] (7) at (0, 1) {$\dots$};
		\node [style=none] (8) at (1.25, 1) {};
		\node [style=none] (9) at (2.75, 1) {};
		\node [style=none] (10) at (1.25, -1) {};
		\node [style=none] (11) at (2.75, -1) {};
		\node [style={Z dot (zw)}] (12) at (2, 0) {};
		\node [style=none] (13) at (2, -1) {$\dots$};
		\node [style=none] (14) at (2, 1) {$\dots$};
		\node [style={Z dot (zw)}] (15) at (1, 0) {};
		\node [style=none] (16) at (-4.75, 1) {};
		\node [style=none] (17) at (-3.25, 1) {};
		\node [style=none] (18) at (-4.75, -1) {};
		\node [style=none] (19) at (-3.25, -1) {};
		\node [style={Z dot (zw)}] (20) at (-4, 0) {};
		\node [style=none] (21) at (-4, -1) {$\dots$};
		\node [style=none] (22) at (-4, 1) {$\dots$};
		\node [style=none] (23) at (-2, 0) {$=$};
		\node [style=none] (24) at (11.25, 1) {};
		\node [style=none] (25) at (12.75, 1) {};
		\node [style=none] (26) at (11.25, -1) {};
		\node [style=none] (27) at (12.75, -1) {};
		\node [style=small black dot] (28) at (12, 0) {};
		\node [style=none] (29) at (12, -1) {$\dots$};
		\node [style=none] (30) at (12, 1) {$\dots$};
		\node [style=none] (31) at (13.25, 1) {};
		\node [style=none] (32) at (14.75, 1) {};
		\node [style=none] (33) at (13.25, -1) {};
		\node [style=none] (34) at (14.75, -1) {};
		\node [style=small black dot] (35) at (14, 0) {};
		\node [style=none] (36) at (14, -1) {$\dots$};
		\node [style=none] (37) at (14, 1) {$\dots$};
		\node [style=small black dot] (38) at (13, 0) {};
		\node [style=none] (39) at (7.25, 1) {};
		\node [style=none] (40) at (8.75, 1) {};
		\node [style=none] (41) at (7.25, -1) {};
		\node [style=none] (42) at (8.75, -1) {};
		\node [style=small black dot] (43) at (8, 0) {};
		\node [style=none] (44) at (8, -1) {$\dots$};
		\node [style=none] (45) at (8, 1) {$\dots$};
		\node [style=none] (46) at (10, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15] (3.center) to (4);
		\draw [bend right=15] (4) to (1.center);
		\draw [bend left=15] (4) to (0.center);
		\draw [bend right=15] (4) to (2.center);
		\draw [bend right=15] (11.center) to (12);
		\draw [bend right=15] (12) to (9.center);
		\draw [bend left=15] (12) to (8.center);
		\draw [bend right=15] (12) to (10.center);
		\draw (15) to (12);
		\draw (15) to (4);
		\draw [bend right=15] (19.center) to (20);
		\draw [bend right=15] (20) to (17.center);
		\draw [bend left=15] (20) to (16.center);
		\draw [bend right=15] (20) to (18.center);
		\draw [bend right=15] (27.center) to (28);
		\draw [bend right=15] (28) to (25.center);
		\draw [bend left=15] (28) to (24.center);
		\draw [bend right=15] (28) to (26.center);
		\draw [bend right=15] (34.center) to (35);
		\draw [bend right=15] (35) to (32.center);
		\draw [bend left=15] (35) to (31.center);
		\draw [bend right=15] (35) to (33.center);
		\draw (38) to (35);
		\draw (38) to (28);
		\draw [bend right=15] (42.center) to (43);
		\draw [bend right=15] (43) to (40.center);
		\draw [bend left=15] (43) to (39.center);
		\draw [bend right=15] (43) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/reductions/permanent-2sat-example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={Z dot (zh)}] (0) at (0, 0) {};
		\node [style={Z dot (zh)}] (1) at (2.25, 0) {};
		\node [style=none] (2) at (-4.5, 2.5) {};
		\node [style=none] (3) at (-3.5, 2.5) {};
		\node [style=none] (4) at (-3.5, 3.5) {};
		\node [style=none] (5) at (-4.5, 3.5) {};
		\node [style=none] (6) at (-4.5, 2.75) {};
		\node [style=none] (7) at (-4.5, 3.25) {};
		\node [style=none] (8) at (-3.5, 2.75) {};
		\node [style=none] (9) at (-3.5, 3.25) {};
		\node [style=none] (10) at (-0.5, 2.5) {};
		\node [style=none] (11) at (0.5, 2.5) {};
		\node [style=none] (12) at (0.5, 3.5) {};
		\node [style=none] (13) at (-0.5, 3.5) {};
		\node [style=none] (14) at (-0.5, 2.75) {};
		\node [style=none] (15) at (-0.5, 3.25) {};
		\node [style=none] (16) at (0.5, 2.75) {};
		\node [style=none] (17) at (0.5, 3.25) {};
		\node [style=none] (18) at (3.5, 2.5) {};
		\node [style=none] (19) at (4.5, 2.5) {};
		\node [style=none] (20) at (4.5, 3.5) {};
		\node [style=none] (21) at (3.5, 3.5) {};
		\node [style=none] (22) at (3.5, 2.75) {};
		\node [style=none] (23) at (3.5, 3.25) {};
		\node [style=none] (24) at (4.5, 2.75) {};
		\node [style=none] (25) at (4.5, 3.25) {};
		\node [style={Z dot (zh)}] (26) at (-2.25, 0) {};
		\node [style=none] (33) at (-2.25, -2.25) {$x$};
		\node [style=none] (34) at (0, -2.25) {$y$};
		\node [style=none] (35) at (2.25, -2.25) {$z$};
		\node [style=none] (36) at (-4, 5.5) {$(x \lor y)$};
		\node [style=none] (37) at (0, 5.5) {$(x \lor z)$};
		\node [style=none] (38) at (4, 5.5) {$(y \lor z)$};
		\node [style=none] (39) at (-2, 5.5) {$\land$};
		\node [style=none] (40) at (2, 5.5) {$\land$};
		\node [style=none] (41) at (4, 4.75) {};
		\node [style=none] (42) at (-4, 4.75) {};
		\node [style=none] (43) at (-4, 4) {};
		\node [style=none] (44) at (4, 4) {};
		\node [style=none] (45) at (0, 4.75) {};
		\node [style=none] (46) at (0, 4) {};
		\node [style=none] (47) at (2.25, -1.75) {};
		\node [style=none] (48) at (-2.25, -1.75) {};
		\node [style=none] (49) at (-2.25, -1) {};
		\node [style=none] (50) at (2.25, -1) {};
		\node [style=none] (51) at (0, -1.75) {};
		\node [style=none] (52) at (0, -1) {};
		\node [style=none] (53) at (-4, 3) {$C$};
		\node [style=none] (54) at (0, 3) {$C$};
		\node [style=none] (55) at (4, 3) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (5.center);
		\draw (13.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (13.center);
		\draw (21.center) to (20.center);
		\draw (20.center) to (19.center);
		\draw (19.center) to (18.center);
		\draw (18.center) to (21.center);
		\draw [style=pointer edge] (41.center) to (44.center);
		\draw [style=pointer edge] (42.center) to (43.center);
		\draw [style=pointer edge] (45.center) to (46.center);
		\draw [style=pointer edge] (47.center) to (50.center);
		\draw [style=pointer edge] (48.center) to (49.center);
		\draw [style=pointer edge] (51.center) to (52.center);
		\draw [style=diredge, in=-135, out=-45, loop] (26) to ();
		\draw [style=diredge, in=-135, out=-45, loop] (0) to ();
		\draw [style=diredge, in=-135, out=-45, loop] (1) to ();
		\draw [style=orange edge, in=180, out=-180] (0) to (6.center);
		\draw [style=orange edge, in=-165, out=-15] (8.center) to (22.center);
		\draw [style=orange edge, in=15, out=0, looseness=1.25] (24.center) to (0);
		\draw [style=purple edge, in=180, out=165, looseness=1.25] (1) to (15.center);
		\draw [style=purple edge] (17.center) to (23.center);
		\draw [style=purple edge, in=0, out=0, looseness=1.75] (25.center) to (1);
		\draw [style=blue edge, in=-180, out=-180, looseness=1.25] (26) to (7.center);
		\draw [style=blue edge, in=-180, out=0] (9.center) to (14.center);
		\draw [style=blue edge, in=0, out=0, looseness=1.25] (16.center) to (26);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/reductions/sat-to-2sat-2kp1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 1) {};
		\node [style=none] (1) at (-2.25, -1) {};
		\node [style=labelled hbox] (2) at (-1.25, 0) {$0$};
		\node [style=none] (3) at (0, 0) {$=$};
		\node [style=none] (4) at (-2.25, 0.25) {$\vdots$};
		\node [style=none] (5) at (1, 0.75) {};
		\node [style=none] (6) at (1, -0.75) {};
		\node [style=none] (8) at (1, 0.25) {$\vdots$};
		\node [style=labelled hbox] (9) at (2.75, 0.75) {$0$};
		\node [style={X dot (zh)}] (10) at (1.75, 0.75) {$\pi$};
		\node [style={X dot (zh)}] (11) at (1.75, -0.75) {$\pi$};
		\node [style=labelled hbox] (12) at (2.75, -0.75) {$0$};
		\node [style={Z dot (zh)}] (13) at (3.75, 0) {$\pi$};
		\node [style=none] (14) at (4.75, 0) {$=$};
		\node [style=none] (15) at (5.75, 0.75) {};
		\node [style=none] (16) at (5.75, -0.75) {};
		\node [style=none] (17) at (5.75, 0.25) {$\vdots$};
		\node [style=labelled hbox] (18) at (7.5, 0.75) {$0$};
		\node [style={X dot (zh)}] (19) at (6.5, 0.75) {$\pi$};
		\node [style={X dot (zh)}] (20) at (6.5, -0.75) {$\pi$};
		\node [style=labelled hbox] (21) at (7.5, -0.75) {$0$};
		\node [style={Z dot (zh)}] (22) at (8.5, 0) {};
		\node [style=labelled hbox] (23) at (9.5, 0) {$-1$};
		\node [style=none] (24) at (11, 0) {$\equiv$};
		\node [style=none] (25) at (12, 0.75) {};
		\node [style=none] (26) at (12, -0.75) {};
		\node [style=none] (27) at (12, 0.25) {$\vdots$};
		\node [style=labelled hbox] (28) at (13.75, 0.75) {$0$};
		\node [style={X dot (zh)}] (29) at (12.75, 0.75) {$\pi$};
		\node [style={X dot (zh)}] (30) at (12.75, -0.75) {$\pi$};
		\node [style=labelled hbox] (31) at (13.75, -0.75) {$0$};
		\node [style={Z dot (zh)}] (32) at (14.75, 0) {};
		\node [style=labelled hbox] (33) at (15.75, 0) {$2^r$};
		\node [style=none] (34) at (18.5, 0) {$\mod 2^r + 1$};
		\node [style=none] (35) at (1, -2.5) {};
		\node [style=none] (36) at (1, -4) {};
		\node [style=none] (37) at (1, -3) {$\vdots$};
		\node [style=labelled hbox] (38) at (2.75, -2.5) {$0$};
		\node [style={X dot (zh)}] (39) at (1.75, -2.5) {$\pi$};
		\node [style={X dot (zh)}] (40) at (1.75, -4) {$\pi$};
		\node [style=labelled hbox] (41) at (2.75, -4) {$0$};
		\node [style={Z dot (zh)}] (42) at (3.75, -3.25) {};
		\node [style=none] (44) at (0, -3) {$\stackrel{M}{=}$};
		\node [style=labelled hbox] (45) at (4.75, -2.25) {$2$};
		\node [style=labelled hbox] (46) at (4.75, -4.25) {$2$};
		\node [style=none] (47) at (4.75, -3) {$\vdots$};
		\node [style=none] (48) at (5.75, -2.25) {};
		\node [style=none] (49) at (5.75, -4.25) {};
		\node [style=none] (50) at (7.25, -3.25) {$r$ copies};
		\node [style=none] (51) at (10.5, -2.5) {};
		\node [style=none] (52) at (10.5, -4) {};
		\node [style=none] (53) at (10.5, -3) {$\vdots$};
		\node [style=labelled hbox] (54) at (12.25, -2.5) {$0$};
		\node [style={X dot (zh)}] (55) at (11.25, -2.5) {$\pi$};
		\node [style={X dot (zh)}] (56) at (11.25, -4) {$\pi$};
		\node [style=labelled hbox] (57) at (12.25, -4) {$0$};
		\node [style={Z dot (zh)}] (58) at (13.25, -3.25) {};
		\node [style=none] (59) at (9.5, -3.25) {$=$};
		\node [style=none] (63) at (16.75, -2.5) {};
		\node [style=none] (64) at (16.75, -4) {};
		\node [style=none] (65) at (18.25, -3.25) {$r$ copies};
		\node [style={X dot (zh)}] (66) at (14, -2.5) {$\pi$};
		\node [style={X dot (zh)}] (67) at (14, -4) {$\pi$};
		\node [style=labelled hbox] (68) at (15, -2.5) {$0$};
		\node [style=labelled hbox] (69) at (15, -4) {$0$};
		\node [style={Z dot (zh)}] (70) at (16, -2.5) {};
		\node [style={Z dot (zh)}] (71) at (16, -4) {};
		\node [style=none] (72) at (16, -3) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (2) to (0.center);
		\draw [bend left] (2) to (1.center);
		\draw (10) to (9);
		\draw (10) to (5.center);
		\draw (6.center) to (11);
		\draw (11) to (12);
		\draw [bend right] (13) to (9);
		\draw [bend left] (13) to (12);
		\draw (19) to (18);
		\draw (19) to (15.center);
		\draw (16.center) to (20);
		\draw (20) to (21);
		\draw [bend right] (22) to (18);
		\draw [bend left] (22) to (21);
		\draw (23) to (22);
		\draw (29) to (28);
		\draw (29) to (25.center);
		\draw (26.center) to (30);
		\draw (30) to (31);
		\draw [bend right] (32) to (28);
		\draw [bend left] (32) to (31);
		\draw (33) to (32);
		\draw (39) to (38);
		\draw (39) to (35.center);
		\draw (36.center) to (40);
		\draw (40) to (41);
		\draw [bend right] (42) to (38);
		\draw [bend left] (42) to (41);
		\draw [bend left] (46) to (42);
		\draw [bend left] (42) to (45);
		\draw [style=brace edge] (48.center) to (49.center);
		\draw (55) to (54);
		\draw (55) to (51.center);
		\draw (52.center) to (56);
		\draw (56) to (57);
		\draw [bend right] (58) to (54);
		\draw [bend left] (58) to (57);
		\draw [style=brace edge] (63.center) to (64.center);
		\draw [bend right] (66) to (58);
		\draw [bend right] (58) to (67);
		\draw (68) to (66);
		\draw (69) to (67);
		\draw (70) to (68);
		\draw (69) to (71);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/reductions/sat-to-2sat-fixk-add.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=labelled hbox] (1) at (1, 0) {$0$};
		\node [style={X dot (zh)}] (2) at (2, 0) {$\pi$};
		\node [style=none] (3) at (2.75, 0) {};
		\node [style=labelled hbox] (5) at (5, 0) {$r + 1$};
		\node [style=none] (7) at (6.25, 0) {};
		\node [style=none] (8) at (3.5, 0) {$=$};
		\node [style=labelled hbox] (9) at (0, 0) {$r$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2);
		\draw (3.center) to (2);
		\draw (7.center) to (5);
		\draw (9) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/reductions/sat-to-2sat-fixk.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 1) {};
		\node [style=none] (1) at (-2.25, -1) {};
		\node [style=labelled hbox] (2) at (-1.25, 0) {$0$};
		\node [style=none] (3) at (0, 0) {$=$};
		\node [style=none] (4) at (-2.25, 0.25) {$\vdots$};
		\node [style=none] (5) at (1, 0.75) {};
		\node [style=none] (6) at (1, -0.75) {};
		\node [style=none] (8) at (1, 0.25) {$\vdots$};
		\node [style=labelled hbox] (9) at (2.75, 0.75) {$0$};
		\node [style={X dot (zh)}] (10) at (1.75, 0.75) {$\pi$};
		\node [style={X dot (zh)}] (11) at (1.75, -0.75) {$\pi$};
		\node [style=labelled hbox] (12) at (2.75, -0.75) {$0$};
		\node [style={Z dot (zh)}] (13) at (3.75, 0) {$\pi$};
		\node [style=none] (14) at (4.75, 0) {$=$};
		\node [style=none] (15) at (5.75, 0.75) {};
		\node [style=none] (16) at (5.75, -0.75) {};
		\node [style=none] (17) at (5.75, 0.25) {$\vdots$};
		\node [style=labelled hbox] (18) at (7.5, 0.75) {$0$};
		\node [style={X dot (zh)}] (19) at (6.5, 0.75) {$\pi$};
		\node [style={X dot (zh)}] (20) at (6.5, -0.75) {$\pi$};
		\node [style=labelled hbox] (21) at (7.5, -0.75) {$0$};
		\node [style={Z dot (zh)}] (22) at (8.5, 0) {};
		\node [style=labelled hbox] (23) at (9.5, 0) {$-1$};
		\node [style=none] (24) at (11, 0) {$\equiv$};
		\node [style=none] (25) at (12, 0.75) {};
		\node [style=none] (26) at (12, -0.75) {};
		\node [style=none] (27) at (12, 0.25) {$\vdots$};
		\node [style=labelled hbox] (28) at (13.75, 0.75) {$0$};
		\node [style={X dot (zh)}] (29) at (12.75, 0.75) {$\pi$};
		\node [style={X dot (zh)}] (30) at (12.75, -0.75) {$\pi$};
		\node [style=labelled hbox] (31) at (13.75, -0.75) {$0$};
		\node [style={Z dot (zh)}] (32) at (14.75, 0) {};
		\node [style=labelled hbox] (33) at (16.25, 0) {$M - 1$};
		\node [style=none] (34) at (18.75, 0) {$\mod M$};
		\node [style=none] (35) at (1, -2.25) {};
		\node [style=none] (36) at (1, -3.75) {};
		\node [style=none] (37) at (1, -2.75) {$\vdots$};
		\node [style=labelled hbox] (38) at (2.75, -2.25) {$0$};
		\node [style={X dot (zh)}] (39) at (1.75, -2.25) {$\pi$};
		\node [style={X dot (zh)}] (40) at (1.75, -3.75) {$\pi$};
		\node [style=labelled hbox] (41) at (2.75, -3.75) {$0$};
		\node [style={Z dot (zh)}] (42) at (3.75, -3) {};
		\node [style=labelled hbox] (43) at (12.5, -3) {$1$};
		\node [style=none] (44) at (0, -3) {$=$};
		\node [style={X dot (zh)}] (45) at (4.5, -3) {$\pi$};
		\node [style=labelled hbox] (46) at (5.5, -3) {$0$};
		\node [style={X dot (zh)}] (47) at (6.5, -3) {$\pi$};
		\node [style=labelled hbox] (48) at (7.5, -3) {$0$};
		\node [style=none] (49) at (8.25, -3) {};
		\node [style=none] (50) at (9.75, -3) {};
		\node [style=none] (51) at (9, -3) {$\dots$};
		\node [style=none] (52) at (4.25, -3.75) {};
		\node [style=none] (53) at (11.75, -3.75) {};
		\node [style=none] (54) at (7.25, -4.25) {$M - 2$ copies};
		\node [style=none] (55) at (1, -5.25) {};
		\node [style=none] (56) at (1, -6.75) {};
		\node [style=none] (57) at (1, -5.75) {$\vdots$};
		\node [style=labelled hbox] (58) at (2.75, -5.25) {$0$};
		\node [style={X dot (zh)}] (59) at (1.75, -5.25) {$\pi$};
		\node [style={X dot (zh)}] (60) at (1.75, -6.75) {$\pi$};
		\node [style=labelled hbox] (61) at (2.75, -6.75) {$0$};
		\node [style={Z dot (zh)}] (62) at (3.75, -6) {};
		\node [style={Z dot (zh)}] (63) at (12, -6) {};
		\node [style=none] (64) at (0, -5.75) {$\stackrel{I,U}{=}$};
		\node [style={X dot (zh)}] (65) at (4.5, -6) {$\pi$};
		\node [style=labelled hbox] (66) at (5.5, -6) {$0$};
		\node [style={X dot (zh)}] (67) at (7.25, -6) {$\pi$};
		\node [style=labelled hbox] (68) at (8.25, -6) {$0$};
		\node [style=none] (69) at (9.75, -6) {};
		\node [style=none] (70) at (11.25, -6) {};
		\node [style=none] (71) at (10.5, -6) {$\dots$};
		\node [style=none] (72) at (4.25, -6.75) {};
		\node [style=none] (73) at (11.5, -6.75) {};
		\node [style=none] (74) at (8, -7.25) {$M - 2$ copies};
		\node [style={Z dot (zh)}] (75) at (6.5, -6) {};
		\node [style={Z dot (zh)}] (76) at (9.25, -6) {};
		\node [style={X dot (zh)}] (77) at (10.25, -3) {$\pi$};
		\node [style=labelled hbox] (78) at (11.25, -3) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (2) to (0.center);
		\draw [bend left] (2) to (1.center);
		\draw (10) to (9);
		\draw (10) to (5.center);
		\draw (6.center) to (11);
		\draw (11) to (12);
		\draw [bend right] (13) to (9);
		\draw [bend left] (13) to (12);
		\draw (19) to (18);
		\draw (19) to (15.center);
		\draw (16.center) to (20);
		\draw (20) to (21);
		\draw [bend right] (22) to (18);
		\draw [bend left] (22) to (21);
		\draw (23) to (22);
		\draw (29) to (28);
		\draw (29) to (25.center);
		\draw (26.center) to (30);
		\draw (30) to (31);
		\draw [bend right] (32) to (28);
		\draw [bend left] (32) to (31);
		\draw (33) to (32);
		\draw (39) to (38);
		\draw (39) to (35.center);
		\draw (36.center) to (40);
		\draw (40) to (41);
		\draw [bend right] (42) to (38);
		\draw [bend left] (42) to (41);
		\draw (45) to (42);
		\draw (46) to (45);
		\draw (48) to (47);
		\draw (46) to (47);
		\draw (49.center) to (48);
		\draw [style=brace edge] (53.center) to (52.center);
		\draw (59) to (58);
		\draw (59) to (55.center);
		\draw (56.center) to (60);
		\draw (60) to (61);
		\draw [bend right] (62) to (58);
		\draw [bend left] (62) to (61);
		\draw (65) to (62);
		\draw (66) to (65);
		\draw (68) to (67);
		\draw (70.center) to (63);
		\draw [style=brace edge] (73.center) to (72.center);
		\draw (75) to (67);
		\draw (75) to (66);
		\draw (76) to (68);
		\draw (76) to (69.center);
		\draw (78) to (77);
		\draw (77) to (50.center);
		\draw (78) to (43);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/reductions/sat-to-cubicsat-ident-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {$=$};
		\node [style=labelled hbox] (1) at (-7, 0) {$0$};
		\node [style=none] (2) at (-8, 0) {};
		\node [style=none] (3) at (-2, 0) {};
		\node [style=none] (4) at (-5.25, 0) {};
		\node [style=labelled hbox] (5) at (-6, 0) {$0$};
		\node [style=labelled hbox] (6) at (-3, 0) {$0$};
		\node [style=none] (7) at (-3.75, 0) {};
		\node [style=none] (8) at (-4.5, 0) {$\dots$};
		\node [style=none] (9) at (-7.5, -0.75) {};
		\node [style=none] (10) at (-2.5, -0.75) {};
		\node [style=none] (11) at (-5, -1.25) {$n$ copies};
		\node [style=none] (12) at (1.25, 0) {$\begin{pmatrix}1&1\\1&0\end{pmatrix}^n$};
		\node [style=none] (13) at (3.5, 0) {$=$};
		\node [style=none] (14) at (7.75, 0) {$\begin{pmatrix}F_n + F_{n - 1}&F_n\\F_n&F_{n-1}\end{pmatrix}$};
		\node [style=none] (15) at (-1, -2.25) {$\equiv$};
		\node [style=none] (16) at (2.25, -2.25) {$\begin{pmatrix}F_{n - 1}&0\\0&F_{n-1}\end{pmatrix}$};
		\node [style=none] (17) at (5.5, -2.25) {$=$};
		\node [style=labelled hbox] (18) at (7.25, -2.25) {$F_{n-1}$};
		\node [style=none] (19) at (8.5, -2.25) {};
		\node [style=none] (20) at (10.5, -2.25) {};
		\node [style=none] (21) at (12.25, -2.25) {$\mod M$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1);
		\draw (7.center) to (6);
		\draw (6) to (3.center);
		\draw (4.center) to (5);
		\draw (5) to (1);
		\draw [style=brace edge] (10.center) to (9.center);
		\draw (20.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/reductions/sat-to-cubicsat-ident.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0) {};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=none] (2) at (0, 0) {$\equiv$};
		\node [style=labelled hbox] (3) at (4, 0) {$0$};
		\node [style=none] (4) at (3, 0) {};
		\node [style=labelled hbox] (5) at (1.75, 0) {$F_{n - 1}^{-1}$};
		\node [style=none] (6) at (9, 0) {};
		\node [style=none] (7) at (5.75, 0) {};
		\node [style=labelled hbox] (8) at (5, 0) {$0$};
		\node [style=labelled hbox] (9) at (8, 0) {$0$};
		\node [style=none] (10) at (7.25, 0) {};
		\node [style=none] (11) at (6.5, 0) {$\dots$};
		\node [style=none] (12) at (3.5, -0.75) {};
		\node [style=none] (13) at (8.5, -0.75) {};
		\node [style=none] (14) at (6, -1.25) {$n$ copies};
		\node [style=none] (15) at (10.75, 0) {$\mod M$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (4.center) to (3);
		\draw (10.center) to (9);
		\draw (9) to (6.center);
		\draw (7.center) to (8);
		\draw (8) to (3);
		\draw [style=brace edge] (13.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/reductions/sat-to-cubicsat.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={Z dot (zh)}] (0) at (-2, 0) {};
		\node [style=none] (3) at (-2.75, -1) {};
		\node [style=none] (4) at (-1.25, -1) {};
		\node [style=none] (6) at (-2, -1) {$\dots$};
		\node [style=none] (7) at (6.5, 0) {$\equiv$};
		\node [style=none] (8) at (-2.75, -1.5) {};
		\node [style=none] (9) at (-1.25, -1.5) {};
		\node [style=none] (10) at (-2, -2) {$d$ wires};
		\node [style=none] (11) at (10.5, -1) {};
		\node [style=none] (12) at (13.25, -1) {};
		\node [style=labelled hbox] (13) at (11, 0) {$0$};
		\node [style=none] (14) at (16.5, -1) {};
		\node [style=labelled hbox] (15) at (14.25, 0) {$0$};
		\node [style={Z dot (zh)}] (16) at (10, 0) {};
		\node [style={Z dot (zh)}] (17) at (13.25, 0) {};
		\node [style=none] (18) at (19.25, -1) {};
		\node [style=labelled hbox] (19) at (17.5, 0) {$0$};
		\node [style={Z dot (zh)}] (20) at (16.5, 0) {};
		\node [style={Z dot (zh)}] (21) at (19.75, 0) {};
		\node [style=none] (22) at (12.75, 0) {};
		\node [style=none] (23) at (16, 0) {};
		\node [style=none] (24) at (19.25, 0) {};
		\node [style=none] (25) at (18.75, 0) {$\dots$};
		\node [style=none] (26) at (18.25, 0) {};
		\node [style=none] (27) at (15, 0) {};
		\node [style=none] (28) at (11.75, 0) {};
		\node [style=none] (29) at (15.5, 0) {$\dots$};
		\node [style=none] (30) at (12.25, 0) {$\dots$};
		\node [style=none] (31) at (1, -1.5) {};
		\node [style=none] (32) at (5.5, -1.5) {};
		\node [style=none] (33) at (10.5, 0.75) {};
		\node [style=none] (34) at (13, 0.75) {};
		\node [style=none] (35) at (11.75, 1.25) {$2k$ copies};
		\node [style=none] (36) at (3.25, -2) {$d - 2$ copies};
		\node [style=none] (37) at (1.5, -1) {};
		\node [style=none] (38) at (2.25, -1) {};
		\node [style=none] (40) at (4.25, -1) {};
		\node [style={Z dot (zh)}] (42) at (1.25, 0) {};
		\node [style={Z dot (zh)}] (43) at (2.25, 0) {};
		\node [style=none] (44) at (5.5, -1) {};
		\node [style={Z dot (zh)}] (46) at (4.25, 0) {};
		\node [style={Z dot (zh)}] (47) at (5.25, 0) {};
		\node [style=none] (49) at (0, 0.25) {$\stackrel{SF_Z}{=}$};
		\node [style=none] (50) at (3.25, 0) {$\dots$};
		\node [style=none] (51) at (2.75, 0) {};
		\node [style=none] (52) at (3.75, 0) {};
		\node [style=none] (53) at (9.5, -1.5) {};
		\node [style=none] (54) at (20.25, -1.5) {};
		\node [style=none] (55) at (15, -2) {$d - 2$ copies};
		\node [style=none] (56) at (21.75, 0) {$\mod M$};
		\node [style=none] (57) at (0, -4.5) {$\stackrel{I_Z}{=}$};
		\node [style=none] (58) at (4.25, -5.75) {};
		\node [style=labelled hbox] (60) at (4.5, -4.75) {$0$};
		\node [style={Z dot (zh)}] (63) at (3.75, -4.75) {};
		\node [style=none] (69) at (6.75, -4.75) {};
		\node [style=none] (75) at (5.75, -4.75) {};
		\node [style=none] (77) at (6.25, -4.75) {$\dots$};
		\node [style=none] (78) at (4, -4) {};
		\node [style=none] (79) at (6.75, -4) {};
		\node [style=none] (80) at (5.5, -3.5) {$2k$ copies};
		\node [style=none] (81) at (3.25, -6.25) {};
		\node [style=none] (82) at (14.75, -6.25) {};
		\node [style=none] (83) at (9.25, -6.75) {$d - 2$ copies};
		\node [style={Z dot (zh)}] (84) at (5.25, -4.75) {};
		\node [style=none] (85) at (7.25, -5.75) {};
		\node [style=labelled hbox] (86) at (8, -4.75) {$0$};
		\node [style={Z dot (zh)}] (87) at (7.25, -4.75) {};
		\node [style=none] (88) at (10.25, -4.75) {};
		\node [style=none] (89) at (9.25, -4.75) {};
		\node [style=none] (90) at (9.75, -4.75) {$\dots$};
		\node [style={Z dot (zh)}] (91) at (8.75, -4.75) {};
		\node [style=none] (92) at (10.75, -5.75) {};
		\node [style=labelled hbox] (93) at (11.5, -4.75) {$0$};
		\node [style={Z dot (zh)}] (94) at (10.75, -4.75) {};
		\node [style=none] (95) at (13.75, -4.75) {};
		\node [style=none] (96) at (12.75, -4.75) {};
		\node [style=none] (97) at (13.25, -4.75) {$\dots$};
		\node [style={Z dot (zh)}] (98) at (12.25, -4.75) {};
		\node [style=none] (99) at (13.75, -5.75) {};
		\node [style={Z dot (zh)}] (101) at (14.25, -4.75) {};
		\node [style=none] (102) at (5, -1) {};
		\node [style=none] (103) at (1, -1) {};
		\node [style=none] (104) at (14.75, -5.75) {};
		\node [style=none] (105) at (3.25, -5.75) {};
		\node [style=none] (106) at (9.5, -1) {};
		\node [style=none] (107) at (20.25, -1) {};
		\node [style=labelled hbox] (108) at (8.25, 0) {$F_{k - 1}^{6 - 2d}$};
		\node [style=labelled hbox] (109) at (2, -4.5) {$F_{k - 1}^{6 - 2d}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (4.center) to (0);
		\draw [bend right] (0) to (3.center);
		\draw [style=brace edge] (9.center) to (8.center);
		\draw (16) to (11.center);
		\draw (16) to (13);
		\draw (17) to (12.center);
		\draw (17) to (15);
		\draw (20) to (14.center);
		\draw (21) to (18.center);
		\draw (17) to (22.center);
		\draw (20) to (23.center);
		\draw (21) to (24.center);
		\draw (19) to (20);
		\draw (26.center) to (19);
		\draw (27.center) to (15);
		\draw (28.center) to (13);
		\draw [style=brace edge] (33.center) to (34.center);
		\draw [style=brace edge] (32.center) to (31.center);
		\draw (42) to (37.center);
		\draw (43) to (38.center);
		\draw (46) to (40.center);
		\draw (47) to (44.center);
		\draw (42) to (43);
		\draw (46) to (47);
		\draw (52.center) to (46);
		\draw (51.center) to (43);
		\draw [style=brace edge] (54.center) to (53.center);
		\draw (63) to (58.center);
		\draw (63) to (60);
		\draw [style=brace edge] (78.center) to (79.center);
		\draw [style=brace edge] (82.center) to (81.center);
		\draw (84) to (75.center);
		\draw (84) to (60);
		\draw (87) to (85.center);
		\draw (87) to (86);
		\draw (91) to (89.center);
		\draw (91) to (86);
		\draw (94) to (92.center);
		\draw (94) to (93);
		\draw (98) to (96.center);
		\draw (98) to (93);
		\draw (101) to (99.center);
		\draw (101) to (95.center);
		\draw (88.center) to (94);
		\draw (69.center) to (87);
		\draw (102.center) to (47);
		\draw (103.center) to (42);
		\draw (105.center) to (63);
		\draw (101) to (104.center);
		\draw (106.center) to (16);
		\draw (107.center) to (21);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/reductions/sat-to-monosat-2box.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {};
		\node [style=none] (1) at (1, 0) {};
		\node [style=labelled hbox] (2) at (0, 0) {$2$};
		\node [style=none] (3) at (2, 0) {$=$};
		\node [style=none] (4) at (3, 0) {};
		\node [style={X dot (zh)}] (5) at (3.75, 0) {$\pi$};
		\node [style={X dot (zh)}] (6) at (7.75, 0) {$\pi$};
		\node [style=labelled hbox] (7) at (4.75, 0) {$0$};
		\node [style={Z dot (zh)}] (8) at (5.75, 0) {};
		\node [style=labelled hbox] (9) at (6.75, 0) {$0$};
		\node [style=none] (10) at (8.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1.center);
		\draw (2) to (0.center);
		\draw (10.center) to (6);
		\draw (6) to (9);
		\draw (9) to (8);
		\draw (8) to (7);
		\draw (7) to (5);
		\draw (5) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/reductions/sat-to-monosat-final.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={Z dot (zh)}] (0) at (-3, 0) {};
		\node [style=none] (1) at (-0.25, 0.75) {};
		\node [style={X dot (zh)}] (2) at (-2.25, 0) {$\pi$};
		\node [style=labelled hbox] (3) at (-1.25, 0) {$0$};
		\node [style=none] (4) at (1, 0.25) {$\stackrel{SF_Z}{\equiv}$};
		\node [style={Z dot (zh)}] (5) at (3, 0) {};
		\node [style={Z dot (zh)}] (6) at (6, 0) {};
		\node [style=labelled hbox] (7) at (4.5, 0) {$0$};
		\node [style=none] (8) at (2.25, -0.75) {};
		\node [style=none] (9) at (8, 0.75) {};
		\node [style=none] (10) at (4.5, -2) {$\vdots$};
		\node [style=none] (11) at (7, -3) {};
		\node [style=none] (12) at (7, -1.25) {};
		\node [style=none] (13) at (8.75, -2.1) {$r$ copies};
		\node [style=labelled hbox] (14) at (3.75, -3) {$0$};
		\node [style=labelled hbox] (15) at (5.25, -1.25) {$0$};
		\node [style=labelled hbox] (16) at (3.75, -1.25) {$0$};
		\node [style=labelled hbox] (17) at (5.25, -3) {$0$};
		\node [style={Z dot (zh)}] (18) at (4.5, -3) {};
		\node [style={Z dot (zh)}] (19) at (4.5, -1.25) {};
		\node [style=labelled hbox] (20) at (7, 0) {$0$};
		\node [style=none] (21) at (-3.75, 0.75) {};
		\node [style=none] (22) at (-3.75, -0.75) {};
		\node [style=none] (23) at (-3.75, 0.25) {$\vdots$};
		\node [style=none] (24) at (2.25, 0.75) {};
		\node [style=none] (25) at (2.25, 0.25) {$\vdots$};
		\node [style=none] (26) at (-0.25, -0.75) {};
		\node [style=none] (27) at (-0.25, 0.25) {$\vdots$};
		\node [style=none] (28) at (8, -0.75) {};
		\node [style=none] (29) at (8, 0.25) {$\vdots$};
		\node [style=none] (30) at (10, 0) {$\mod 2^r$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (0);
		\draw [bend left, looseness=0.75] (3) to (1.center);
		\draw (3) to (2);
		\draw [style=brace edge] (12.center) to (11.center);
		\draw (19) to (16);
		\draw (19) to (15);
		\draw (18) to (17);
		\draw (18) to (14);
		\draw [bend left=15] (6) to (15);
		\draw [in=30, out=-90, looseness=0.75] (6) to (17);
		\draw [bend right=15] (5) to (16);
		\draw [in=-90, out=150, looseness=0.75] (14) to (5);
		\draw (5) to (7);
		\draw (6) to (7);
		\draw [bend left] (5) to (8.center);
		\draw (20) to (6);
		\draw [bend left, looseness=0.75] (20) to (9.center);
		\draw [bend right] (22.center) to (0);
		\draw [bend right] (0) to (21.center);
		\draw [bend left] (24.center) to (5);
		\draw [bend left, looseness=0.75] (26.center) to (3);
		\draw [bend left, looseness=0.75] (28.center) to (20);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/reductions/sat-to-monosat.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {};
		\node [style=none] (1) at (1, 0) {};
		\node [style={X dot (zh)}] (2) at (0, 0) {$\pi$};
		\node [style=none] (3) at (2, 0) {$=$};
		\node [style={Z dot (zh)}] (4) at (3.75, 0) {};
		\node [style={Z dot (zh)}] (5) at (7.25, 0) {};
		\node [style={X dot (zh)}] (6) at (4.5, 0.5) {$\pi$};
		\node [style={X dot (zh)}] (7) at (6.5, 0.5) {$\pi$};
		\node [style=labelled hbox] (8) at (5.5, 0.5) {$0$};
		\node [style=labelled hbox] (9) at (5.5, -0.5) {$0$};
		\node [style=none] (10) at (3, 0) {};
		\node [style=none] (11) at (8, 0) {};
		\node [style=none] (12) at (17.5, 0) {$\equiv$};
		\node [style=none] (21) at (26.5, 0) {$\mod 2^r$};
		\node [style=none] (22) at (2, -2) {$\stackrel{M}{=}$};
		\node [style={Z dot (zh)}] (23) at (4.5, -2.25) {};
		\node [style={Z dot (zh)}] (24) at (8, -2.25) {};
		\node [style={X dot (zh)}] (25) at (5.25, -2) {$\pi$};
		\node [style={X dot (zh)}] (26) at (7.25, -2) {$\pi$};
		\node [style=labelled hbox] (27) at (6.25, -2) {$0$};
		\node [style=none] (29) at (3, -2.25) {};
		\node [style=none] (30) at (9.5, -2.25) {};
		\node [style=labelled hbox] (31) at (4.75, -3.75) {$2$};
		\node [style=labelled hbox] (32) at (7.75, -3.75) {$2$};
		\node [style=none] (33) at (6.25, -3.75) {$\dots$};
		\node [style=none] (34) at (9, 0.25) {$\stackrel{\pi}{=}$};
		\node [style={Z dot (zh)}] (35) at (11.5, 0) {};
		\node [style={Z dot (zh)}] (36) at (15, 0) {};
		\node [style={X dot (zh)}] (37) at (12.25, 0.5) {$\pi$};
		\node [style={X dot (zh)}] (38) at (14.25, 0.5) {$\pi$};
		\node [style=labelled hbox] (39) at (13.25, 0.5) {$0$};
		\node [style=labelled hbox] (40) at (13.25, -0.5) {$0$};
		\node [style=none] (41) at (10, 0) {};
		\node [style=none] (42) at (16.5, 0) {};
		\node [style={X dot (zh)}] (43) at (10.75, 0) {$\pi$};
		\node [style={X dot (zh)}] (44) at (15.75, 0) {$\pi$};
		\node [style={Z dot (zh)}] (45) at (20, 0) {};
		\node [style={Z dot (zh)}] (46) at (23.5, 0) {};
		\node [style={X dot (zh)}] (47) at (20.75, 0.5) {$\pi$};
		\node [style={X dot (zh)}] (48) at (22.75, 0.5) {$\pi$};
		\node [style=labelled hbox] (49) at (21.75, 0.5) {$0$};
		\node [style=labelled hbox] (50) at (21.75, -0.5) {$2^r$};
		\node [style=none] (51) at (18.5, 0) {};
		\node [style=none] (52) at (25, 0) {};
		\node [style={X dot (zh)}] (53) at (19.25, 0) {$\pi$};
		\node [style={X dot (zh)}] (54) at (24.25, 0) {$\pi$};
		\node [style=none] (55) at (4.5, -4.625) {};
		\node [style=none] (56) at (8, -4.625) {};
		\node [style=none] (57) at (6.25, -5.125) {$r$ copies};
		\node [style=none] (58) at (10.5, -2.25) {$=$};
		\node [style={X dot (zh)}] (72) at (3.75, -2.25) {$\pi$};
		\node [style={X dot (zh)}] (73) at (8.75, -2.25) {$\pi$};
		\node [style={Z dot (zh)}] (74) at (13, -2.25) {};
		\node [style={Z dot (zh)}] (75) at (17, -2.25) {};
		\node [style={X dot (zh)}] (76) at (14, -2.25) {$\pi$};
		\node [style={X dot (zh)}] (77) at (16, -2.25) {$\pi$};
		\node [style=labelled hbox] (78) at (15, -2.25) {$0$};
		\node [style=none] (79) at (11.5, -2.25) {};
		\node [style=none] (80) at (18.5, -2.25) {};
		\node [style=none] (83) at (15, -5) {$\dots$};
		\node [style=none] (84) at (13.5, -5.75) {};
		\node [style=none] (85) at (16.5, -5.75) {};
		\node [style=none] (86) at (14.75, -6.25) {$r$ copies};
		\node [style={X dot (zh)}] (87) at (12.25, -2.25) {$\pi$};
		\node [style={X dot (zh)}] (88) at (17.75, -2.25) {$\pi$};
		\node [style={X dot (zh)}] (89) at (13, -3) {$\pi$};
		\node [style={X dot (zh)}] (90) at (17, -3) {$\pi$};
		\node [style={X dot (zh)}] (91) at (16, -3) {$\pi$};
		\node [style={X dot (zh)}] (92) at (14, -3) {$\pi$};
		\node [style=labelled hbox] (94) at (13, -4) {$0$};
		\node [style=labelled hbox] (95) at (17, -4) {$0$};
		\node [style=labelled hbox] (96) at (16, -4) {$0$};
		\node [style=labelled hbox] (97) at (14, -4) {$0$};
		\node [style={Z dot (zh)}] (98) at (13.5, -5) {};
		\node [style={Z dot (zh)}] (99) at (16.5, -5) {};
		\node [style=none] (100) at (19.5, -2) {$\stackrel{\pi}{=}$};
		\node [style={Z dot (zh)}] (101) at (21.25, -2.25) {};
		\node [style={Z dot (zh)}] (102) at (24.25, -2.25) {};
		\node [style=labelled hbox] (105) at (22.75, -2.25) {$0$};
		\node [style=none] (106) at (20.5, -2.25) {};
		\node [style=none] (107) at (25, -2.25) {};
		\node [style=none] (108) at (22.75, -4.75) {$\dots$};
		\node [style=none] (109) at (21.75, -5.5) {};
		\node [style=none] (110) at (23.75, -5.5) {};
		\node [style=none] (111) at (22.75, -6) {$r$ copies};
		\node [style=labelled hbox] (118) at (21.25, -3.75) {$0$};
		\node [style=labelled hbox] (119) at (24.25, -3.75) {$0$};
		\node [style=labelled hbox] (120) at (23.25, -3.75) {$0$};
		\node [style=labelled hbox] (121) at (22.25, -3.75) {$0$};
		\node [style={Z dot (zh)}] (122) at (21.75, -4.75) {};
		\node [style={Z dot (zh)}] (123) at (23.75, -4.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1.center);
		\draw (2) to (0.center);
		\draw (6) to (8);
		\draw (8) to (7);
		\draw [bend left=15, looseness=0.75] (7) to (5);
		\draw [bend right=15] (6) to (4);
		\draw [bend right=15] (9) to (5);
		\draw [bend left=15] (9) to (4);
		\draw (11.center) to (5);
		\draw (4) to (10.center);
		\draw (25) to (27);
		\draw (27) to (26);
		\draw [bend left=15] (26) to (24);
		\draw [bend right=15] (25) to (23);
		\draw (32) to (24);
		\draw (23) to (32);
		\draw (31) to (23);
		\draw (31) to (24);
		\draw (37) to (39);
		\draw (39) to (38);
		\draw [bend left=15, looseness=0.75] (38) to (36);
		\draw [bend right=15] (37) to (35);
		\draw [bend right=15] (40) to (36);
		\draw [bend left=15] (40) to (35);
		\draw (44) to (36);
		\draw (44) to (42.center);
		\draw (35) to (43);
		\draw (43) to (41.center);
		\draw (47) to (49);
		\draw (49) to (48);
		\draw [bend left=15, looseness=0.75] (48) to (46);
		\draw [bend right=15] (47) to (45);
		\draw [bend right=15] (50) to (46);
		\draw [bend left=15] (50) to (45);
		\draw (54) to (46);
		\draw (54) to (52.center);
		\draw (45) to (53);
		\draw (53) to (51.center);
		\draw [style=brace edge] (56.center) to (55.center);
		\draw (29.center) to (72);
		\draw (72) to (23);
		\draw (30.center) to (73);
		\draw (73) to (24);
		\draw (76) to (78);
		\draw (78) to (77);
		\draw (77) to (75);
		\draw (76) to (74);
		\draw [style=brace edge] (85.center) to (84.center);
		\draw (79.center) to (87);
		\draw (87) to (74);
		\draw (80.center) to (88);
		\draw (88) to (75);
		\draw (74) to (89);
		\draw (91) to (75);
		\draw (90) to (75);
		\draw (97) to (91);
		\draw (95) to (90);
		\draw (89) to (94);
		\draw (92) to (74);
		\draw (92) to (96);
		\draw [bend left=15] (99) to (96);
		\draw [bend right=15] (99) to (95);
		\draw [bend right=15] (98) to (97);
		\draw [bend left=15] (98) to (94);
		\draw [style=brace edge] (110.center) to (109.center);
		\draw [bend left=15] (123) to (120);
		\draw [bend right=15] (123) to (119);
		\draw [bend right=15] (122) to (121);
		\draw [bend left=15] (122) to (118);
		\draw (107.center) to (102);
		\draw (102) to (119);
		\draw [in=90, out=-120, looseness=0.50] (102) to (121);
		\draw [in=90, out=-60, looseness=0.50] (101) to (120);
		\draw (118) to (101);
		\draw (101) to (105);
		\draw (102) to (105);
		\draw (101) to (106.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/reductions/sat-to-planarsat-cnots.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={Z dot (zh)}] (0) at (-4, 0) {};
		\node [style=labelled hbox] (1) at (-2, 0) {$0$};
		\node [style=labelled hbox] (2) at (-3, 1) {$0$};
		\node [style={Z dot (zh)}] (3) at (-3, -1) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style={X dot (zh)}] (6) at (2.5, -0.5) {};
		\node [style={Z dot (zh)}] (7) at (2.5, 0.5) {};
		\node [style={X dot (zh)}] (8) at (3.5, 0.5) {};
		\node [style={Z dot (zh)}] (9) at (3.5, -0.5) {};
		\node [style={Z dot (zh)}] (10) at (4.5, 0.5) {};
		\node [style={X dot (zh)}] (11) at (4.5, -0.5) {};
		\node [style=none] (15) at (-4.5, 0.75) {};
		\node [style=none] (16) at (-4.5, -0.75) {};
		\node [style=none] (17) at (-3.75, -1.5) {};
		\node [style=none] (18) at (-2.25, -1.5) {};
		\node [style=none] (19) at (-1.25, -0.75) {};
		\node [style=none] (20) at (-1.25, 0.75) {};
		\node [style=none] (21) at (-2.25, 1.75) {};
		\node [style=none] (22) at (-3.75, 1.75) {};
		\node [style=none] (23) at (-1.25, 0.25) {$\vdots$};
		\node [style=none] (24) at (-4.5, 0.25) {$\vdots$};
		\node [style=none] (25) at (-3, 1.75) {$\dots$};
		\node [style=none] (26) at (-3, -1.5) {$\dots$};
		\node [style=labelled hbox] (27) at (2.5, 1.5) {$0$};
		\node [style=none] (28) at (3.25, 2.25) {};
		\node [style=none] (29) at (1.75, 2.25) {};
		\node [style=none] (30) at (2.5, 2.25) {$\dots$};
		\node [style={Z dot (zh)}] (31) at (4.5, -1.5) {};
		\node [style=none] (32) at (3.75, -2) {};
		\node [style=none] (33) at (5.25, -2) {};
		\node [style=none] (34) at (4.5, -2) {$\dots$};
		\node [style=labelled hbox] (35) at (5.5, 0.5) {$0$};
		\node [style=none] (36) at (6.25, -0.25) {};
		\node [style=none] (37) at (6.25, 1.25) {};
		\node [style=none] (38) at (6.25, 0.75) {$\vdots$};
		\node [style={Z dot (zh)}] (39) at (1.5, -0.5) {};
		\node [style=none] (40) at (1, 0.25) {};
		\node [style=none] (41) at (1, -1.25) {};
		\node [style=none] (42) at (1, -0.25) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (2) to (3);
		\draw (11) to (9);
		\draw (9) to (6);
		\draw (7) to (6);
		\draw (7) to (8);
		\draw (8) to (9);
		\draw (8) to (10);
		\draw (10) to (11);
		\draw [bend right=15] (2) to (21.center);
		\draw [bend left=15] (2) to (22.center);
		\draw [bend right] (0) to (15.center);
		\draw [bend left] (0) to (16.center);
		\draw [bend right] (3) to (17.center);
		\draw [bend left] (3) to (18.center);
		\draw [bend right=15] (1) to (19.center);
		\draw [bend left=15] (1) to (20.center);
		\draw [bend right=15] (27) to (28.center);
		\draw [bend left=15] (27) to (29.center);
		\draw (27) to (7);
		\draw [bend right] (31) to (32.center);
		\draw [bend left] (31) to (33.center);
		\draw (31) to (11);
		\draw [bend right=15] (35) to (36.center);
		\draw [bend left=15] (35) to (37.center);
		\draw (10) to (35);
		\draw [bend right] (39) to (40.center);
		\draw [bend left] (39) to (41.center);
		\draw (6) to (39);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/reductions/sat-to-planarsat-nandcnf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1.75) {};
		\node [style=none] (1) at (0, 1.75) {};
		\node [style={Z dot (zh)}] (2) at (0.75, 1) {};
		\node [style={Z dot (zh)}] (3) at (0.75, -1) {};
		\node [style=none] (5) at (0, -0.25) {};
		\node [style=none] (6) at (0, 0.25) {};
		\node [style=none] (7) at (0, 1.25) {$\vdots$};
		\node [style=none] (8) at (0, -0.75) {$\vdots$};
		\node [style=none] (9) at (1.25, 0.5) {};
		\node [style=none] (10) at (1.25, -0.5) {};
		\node [style=none] (11) at (1.5, 0.5) {};
		\node [style=none] (12) at (1.5, -0.5) {};
		\node [style=none] (13) at (2, 0) {};
		\node [style=none] (14) at (2.25, 0) {};
		\node [style=none] (15) at (1.25, 0.25) {};
		\node [style=none] (16) at (1.25, -0.25) {};
		\node [style=none] (17) at (3.5, 0.75) {};
		\node [style={Z dot (zh)}] (18) at (2.75, 0) {};
		\node [style=none] (19) at (3.5, -0.75) {};
		\node [style=none] (20) at (3.5, 0.25) {$\vdots$};
		\node [style=none] (21) at (4.5, 0) {$=$};
		\node [style=none] (22) at (5.5, -1.75) {};
		\node [style=none] (23) at (5.5, 1.75) {};
		\node [style={Z dot (zh)}] (24) at (6.25, 1) {};
		\node [style={Z dot (zh)}] (25) at (6.25, -1) {};
		\node [style=none] (26) at (5.5, -0.25) {};
		\node [style=none] (27) at (5.5, 0.25) {};
		\node [style=none] (28) at (5.5, 1.25) {$\vdots$};
		\node [style=none] (29) at (5.5, -0.75) {$\vdots$};
		\node [style=none] (38) at (10.25, 0.75) {};
		\node [style={Z dot (zh)}] (39) at (9.5, 0) {};
		\node [style=none] (40) at (10.25, -0.75) {};
		\node [style=none] (41) at (10.25, 0.25) {$\vdots$};
		\node [style=labelled hbox] (42) at (7, 0) {$0$};
		\node [style={X dot (zh)}] (43) at (7, 1) {$\pi$};
		\node [style={X dot (zh)}] (44) at (9, 1) {$\pi$};
		\node [style={X dot (zh)}] (45) at (7, -1) {$\pi$};
		\node [style={X dot (zh)}] (46) at (9, -1) {$\pi$};
		\node [style=labelled hbox] (47) at (8, 1) {$0$};
		\node [style=labelled hbox] (48) at (8, -1) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (2) to (1.center);
		\draw [bend right] (0.center) to (3);
		\draw [bend right] (6.center) to (2);
		\draw [bend left] (5.center) to (3);
		\draw [bend right=90, looseness=1.75] (12.center) to (11.center);
		\draw (12.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (9.center) to (11.center);
		\draw [bend left=270, looseness=1.75] (14.center) to (13.center);
		\draw [bend right=90, looseness=1.75] (13.center) to (14.center);
		\draw (16.center) to (3);
		\draw (15.center) to (2);
		\draw [bend left] (18) to (17.center);
		\draw [bend left] (19.center) to (18);
		\draw (14.center) to (18);
		\draw [bend right] (24) to (23.center);
		\draw [bend right] (22.center) to (25);
		\draw [bend right] (27.center) to (24);
		\draw [bend left] (26.center) to (25);
		\draw [bend left] (39) to (38.center);
		\draw [bend left] (40.center) to (39);
		\draw (42) to (39);
		\draw (42) to (25);
		\draw (42) to (24);
		\draw (46) to (39);
		\draw (39) to (44);
		\draw (44) to (47);
		\draw (47) to (43);
		\draw (43) to (24);
		\draw (45) to (25);
		\draw (45) to (48);
		\draw (48) to (46);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/reductions/sat-to-planarsat-xornand.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={Z dot (zh)}] (0) at (-2.75, 0) {};
		\node [style={Z dot (zh)}] (1) at (-4.75, 1) {};
		\node [style={Z dot (zh)}] (2) at (-4.75, -1) {};
		\node [style={X dot (zh)}] (3) at (-3.75, 0) {};
		\node [style=none] (4) at (-5.5, -1.75) {};
		\node [style=none] (5) at (-5.5, 1.75) {};
		\node [style=none] (6) at (-2, 0.75) {};
		\node [style=none] (7) at (-1, 0) {$=$};
		\node [style=none] (12) at (0, -1.75) {};
		\node [style=none] (13) at (0, 1.75) {};
		\node [style=none] (14) at (7.5, 0.75) {};
		\node [style={Z dot (zh)}] (15) at (0.75, 1) {};
		\node [style={Z dot (zh)}] (16) at (0.75, -1) {};
		\node [style={Z dot (zh)}] (21) at (2.75, 0) {};
		\node [style={Z dot (zh)}] (22) at (6.75, 0) {};
		\node [style={Z dot (zh)}] (23) at (4.75, -0.75) {};
		\node [style={Z dot (zh)}] (24) at (4.75, 0.75) {};
		\node [style=none] (25) at (-5.5, -0.25) {};
		\node [style=none] (26) at (-5.5, 0.25) {};
		\node [style=none] (27) at (-2, -0.75) {};
		\node [style=none] (28) at (0, -0.25) {};
		\node [style=none] (29) at (0, 0.25) {};
		\node [style=none] (30) at (7.5, -0.75) {};
		\node [style=none] (31) at (-5.5, 1.25) {$\vdots$};
		\node [style=none] (32) at (-5.5, -0.75) {$\vdots$};
		\node [style=none] (33) at (0, 1.25) {$\vdots$};
		\node [style=none] (34) at (-2, 0.25) {$\vdots$};
		\node [style=none] (35) at (0, -0.75) {$\vdots$};
		\node [style=none] (36) at (7.5, 0.25) {$\vdots$};
		\node [style=none] (37) at (1.25, 0.5) {};
		\node [style=none] (38) at (1.25, -0.5) {};
		\node [style=none] (39) at (1.5, 0.5) {};
		\node [style=none] (40) at (1.5, -0.5) {};
		\node [style=none] (41) at (2, 0) {};
		\node [style=none] (42) at (2.25, 0) {};
		\node [style=none] (43) at (1.25, 0.25) {};
		\node [style=none] (44) at (1.25, -0.25) {};
		\node [style=none] (45) at (3.25, 1.25) {};
		\node [style=none] (46) at (3.25, 0.25) {};
		\node [style=none] (47) at (3.5, 1.25) {};
		\node [style=none] (48) at (3.5, 0.25) {};
		\node [style=none] (49) at (4, 0.75) {};
		\node [style=none] (50) at (4.25, 0.75) {};
		\node [style=none] (51) at (3.25, 1) {};
		\node [style=none] (52) at (3.25, 0.5) {};
		\node [style=none] (53) at (3.25, -0.25) {};
		\node [style=none] (54) at (3.25, -1.25) {};
		\node [style=none] (55) at (3.5, -0.25) {};
		\node [style=none] (56) at (3.5, -1.25) {};
		\node [style=none] (57) at (4, -0.75) {};
		\node [style=none] (58) at (4.25, -0.75) {};
		\node [style=none] (59) at (3.25, -0.5) {};
		\node [style=none] (60) at (3.25, -1) {};
		\node [style=none] (61) at (5.25, 0.5) {};
		\node [style=none] (62) at (5.25, -0.5) {};
		\node [style=none] (63) at (5.5, 0.5) {};
		\node [style=none] (64) at (5.5, -0.5) {};
		\node [style=none] (65) at (6, 0) {};
		\node [style=none] (66) at (6.25, 0) {};
		\node [style=none] (67) at (5.25, 0.25) {};
		\node [style=none] (68) at (5.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3);
		\draw (3) to (1);
		\draw (3) to (2);
		\draw [bend left] (5.center) to (1);
		\draw [bend right] (4.center) to (2);
		\draw [bend right] (6.center) to (0);
		\draw [bend right] (15) to (13.center);
		\draw [bend right] (12.center) to (16);
		\draw [bend left] (22) to (14.center);
		\draw [bend left] (25.center) to (2);
		\draw [bend left] (1) to (26.center);
		\draw [bend left] (27.center) to (0);
		\draw [bend right] (29.center) to (15);
		\draw [bend left] (28.center) to (16);
		\draw [bend left] (30.center) to (22);
		\draw [bend right=90, looseness=1.75] (40.center) to (39.center);
		\draw (40.center) to (38.center);
		\draw (38.center) to (37.center);
		\draw (37.center) to (39.center);
		\draw [bend left=270, looseness=1.75] (42.center) to (41.center);
		\draw [bend right=90, looseness=1.75] (41.center) to (42.center);
		\draw (44.center) to (16);
		\draw (43.center) to (15);
		\draw (42.center) to (21);
		\draw [bend right=90, looseness=1.75] (48.center) to (47.center);
		\draw (48.center) to (46.center);
		\draw (46.center) to (45.center);
		\draw (45.center) to (47.center);
		\draw [bend left=270, looseness=1.75] (50.center) to (49.center);
		\draw [bend right=90, looseness=1.75] (49.center) to (50.center);
		\draw (21) to (52.center);
		\draw (50.center) to (24);
		\draw (51.center) to (15);
		\draw [bend right=90, looseness=1.75] (56.center) to (55.center);
		\draw (56.center) to (54.center);
		\draw (54.center) to (53.center);
		\draw (53.center) to (55.center);
		\draw [bend left=270, looseness=1.75] (58.center) to (57.center);
		\draw [bend right=90, looseness=1.75] (57.center) to (58.center);
		\draw (58.center) to (23);
		\draw (59.center) to (21);
		\draw (60.center) to (16);
		\draw [bend right=90, looseness=1.75] (64.center) to (63.center);
		\draw (64.center) to (62.center);
		\draw (62.center) to (61.center);
		\draw (61.center) to (63.center);
		\draw [bend left=270, looseness=1.75] (66.center) to (65.center);
		\draw [bend right=90, looseness=1.75] (65.center) to (66.center);
		\draw (22) to (66.center);
		\draw (67.center) to (24);
		\draw (68.center) to (23);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/reductions/xsat-1in3sat-split.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small black dot] (0) at (0, 0) {};
		\node [style=none] (1) at (-0.75, -1.25) {};
		\node [style=none] (2) at (0.75, -1.25) {};
		\node [style=none] (3) at (0, -1.25) {$\dots$};
		\node [style=none] (4) at (2, 0) {$=$};
		\node [style=small black dot] (5) at (3.5, 0) {};
		\node [style=none] (6) at (3.25, -1.25) {};
		\node [style=none] (7) at (3.75, -1.25) {};
		\node [style=none] (8) at (5.75, 0) {$\dots$};
		\node [style=small black dot] (9) at (4, 0) {};
		\node [style=small black dot] (10) at (4.5, 0) {};
		\node [style=none] (11) at (4.5, -1.25) {};
		\node [style=none] (12) at (5, 0) {};
		\node [style=none] (13) at (6.5, 0) {};
		\node [style=small black dot] (14) at (7.5, 0) {};
		\node [style=none] (15) at (7.75, -1.25) {};
		\node [style=none] (16) at (7.25, -1.25) {};
		\node [style=small black dot] (18) at (7, 0) {};
		\node [style=none] (19) at (5.75, -1) {$\dots$};
		\node [style=small black dot] (20) at (10.5, 0) {};
		\node [style=none] (21) at (10.25, -1.25) {};
		\node [style=none] (22) at (10.75, -1.25) {};
		\node [style=none] (23) at (13.25, 0) {$\dots$};
		\node [style=small black dot] (24) at (11, 0) {};
		\node [style=small black dot] (25) at (12, 0) {};
		\node [style=none] (26) at (12, -1.25) {};
		\node [style=none] (27) at (12.5, 0) {};
		\node [style=none] (28) at (14, 0) {};
		\node [style=small black dot] (29) at (15.5, 0) {};
		\node [style=none] (30) at (15.75, -1.25) {};
		\node [style=none] (31) at (15.25, -1.25) {};
		\node [style=small black dot] (32) at (14.5, 0) {};
		\node [style=none] (33) at (13.25, -1) {$\dots$};
		\node [style=none] (34) at (9, 0) {$=$};
		\node [style={Z dot (zw)}] (35) at (11.5, 0) {};
		\node [style={Z dot (zw)}] (36) at (11.5, 0.5) {};
		\node [style={Z dot (zw)}] (37) at (15, 0) {};
		\node [style={Z dot (zw)}] (38) at (15, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15] (0) to (1.center);
		\draw [bend left=15] (0) to (2.center);
		\draw [bend right=15] (5) to (6.center);
		\draw [bend left=15] (5) to (7.center);
		\draw (10) to (9);
		\draw (9) to (5);
		\draw (10) to (11.center);
		\draw (12.center) to (10);
		\draw [bend left=15] (16.center) to (14);
		\draw [bend left=15] (14) to (15.center);
		\draw (18) to (13.center);
		\draw (14) to (18);
		\draw [bend right=15] (20) to (21.center);
		\draw [bend left=15] (20) to (22.center);
		\draw (24) to (20);
		\draw (25) to (26.center);
		\draw (27.center) to (25);
		\draw [bend left=15] (31.center) to (29);
		\draw [bend left=15] (29) to (30.center);
		\draw (32) to (28.center);
		\draw (36) to (35);
		\draw (35) to (25);
		\draw (35) to (24);
		\draw (37) to (29);
		\draw (37) to (32);
		\draw (38) to (37);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/reductions/xsat-sat-correspond.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={Z dot (zh)}] (0) at (0, 0) {};
		\node [style=none] (1) at (-0.75, -1) {};
		\node [style=none] (2) at (0.75, -1) {};
		\node [style=none] (3) at (2, 0) {$=$};
		\node [style={Z dot (zw)}] (4) at (4, 0) {};
		\node [style={Z dot (zw)}] (5) at (4, 0.5) {};
		\node [style=none] (6) at (3.25, -1) {};
		\node [style=none] (7) at (4.75, -1) {};
		\node [style=labelled hbox] (8) at (8, 0) {$0$};
		\node [style=none] (9) at (7, 0) {};
		\node [style=none] (10) at (9, 0) {};
		\node [style=none] (11) at (10, 0) {$=$};
		\node [style=small black dot] (12) at (12, 0) {};
		\node [style=none] (13) at (11, 0) {};
		\node [style=none] (14) at (13, 0) {};
		\node [style={Z dot (zw)}] (15) at (12, 0.5) {};
		\node [style={Z dot (zw)}] (16) at (12, 1) {};
		\node [style=none] (17) at (4, -1) {$\dots$};
		\node [style=none] (18) at (0, -1) {$\dots$};
		\node [style={X dot (zh)}] (19) at (16, 0) {$\pi$};
		\node [style=none] (20) at (15, 0) {};
		\node [style=none] (21) at (17, 0) {};
		\node [style=none] (22) at (18, 0) {$=$};
		\node [style=none] (23) at (19, 0) {};
		\node [style=none] (24) at (21, 0) {};
		\node [style=small black dot] (25) at (20, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15] (7.center) to (4);
		\draw (4) to (5);
		\draw [bend right=15] (4) to (6.center);
		\draw [bend right=15] (2.center) to (0);
		\draw [bend right=15] (0) to (1.center);
		\draw (10.center) to (8);
		\draw (8) to (9.center);
		\draw (14.center) to (12);
		\draw (12) to (13.center);
		\draw (16) to (15);
		\draw (15) to (12);
		\draw (20.center) to (19);
		\draw (19) to (21.center);
		\draw (25) to (23.center);
		\draw (25) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/reductions/zw-calculus-gens.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, -1) {};
		\node [style=none] (1) at (-1.75, -1) {};
		\node [style=none] (2) at (-3.25, 1) {};
		\node [style=none] (3) at (-1.75, 1) {};
		\node [style={Z dot (zw)}] (4) at (-2.5, 0) {};
		\node [style=none] (5) at (-2.5, -1) {$\dots$};
		\node [style=none] (6) at (-2.5, 1) {$\dots$};
		\node [style=none] (8) at (6.25, -1) {};
		\node [style=none] (9) at (7.75, -1) {};
		\node [style=none] (10) at (6.25, 1) {};
		\node [style=none] (11) at (7.75, 1) {};
		\node [style=small black dot] (12) at (7, 0) {};
		\node [style=none] (13) at (7, -1) {$\dots$};
		\node [style=none] (14) at (7, 1) {$\dots$};
		\node [style=none] (15) at (1, 0) {$ = \ket{\vec 0}\bra{\vec 0} - \ket{\vec 1}\bra{\vec 1}$};
		\node [style=none] (16) at (11, -0.5) {$ = \displaystyle \sum_{\substack{u, v \\ w(uv) = 1}} \ket{u}\bra{v}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15] (3.center) to (4);
		\draw [bend left=15] (4) to (2.center);
		\draw [bend right=15] (4) to (0.center);
		\draw [bend left=15] (4) to (1.center);
		\draw [bend left=15] (11.center) to (12);
		\draw [bend left=15] (12) to (10.center);
		\draw [bend right=15] (12) to (8.center);
		\draw [bend left=15] (12) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/reductions/zw-calculus-xsat.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.25, 0) {Variable $\iff$};
		\node [style={Z dot (zw)}] (2) at (2, 0.25) {};
		\node [style={Z dot (zw)}] (3) at (2, 0.75) {};
		\node [style=none] (4) at (1.25, -1) {};
		\node [style=none] (5) at (2.75, -1) {};
		\node [style=none] (6) at (2, -1) {$\dots$};
		\node [style=none] (7) at (6, 0) {Clause $\iff$};
		\node [style=small black dot] (8) at (9.25, 0.25) {};
		\node [style=none] (10) at (8.5, -1) {};
		\node [style=none] (11) at (10, -1) {};
		\node [style=none] (12) at (9.25, -1) {$\dots$};
		\node [style=none] (13) at (16.5, 0) {};
		\node [style=none] (14) at (18.5, 0) {};
		\node [style=small black dot] (15) at (17.5, 0) {};
		\node [style=none] (16) at (13.5, 0) {Negation $\iff$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15] (2) to (4.center);
		\draw [bend left=15] (2) to (5.center);
		\draw (2) to (3);
		\draw [bend right=15] (8) to (10.center);
		\draw [bend left=15] (8) to (11.center);
		\draw (15) to (13.center);
		\draw (15) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}

